Long-range corrected hybrid meta-generalized-gradient approximations with dispersion corrections

We propose a long-range corrected hybrid meta-GGA functional, based on a global hybrid meta-GGA functional, M05 [Y. Zhao, N. E. Schultz, and D. G. Truhlar, J. Chem. Phys. 123, 161103 (2005)], and empirical atom-atom dispersion corrections. Our resulting functional, omegaM05-D, is shown to be accurate for a very wide range of applications, such as thermochemistry, kinetics, noncovalent interactions, equilibrium geometries, frontier orbital energies, fundamental gaps, and excitation energies. In addition, we present three new databases, IP131 (131 ionization potentials), EA115 (115 electron affinities), and FG115 (115 fundamental gaps), consisting of experimental molecular geometries and accurate reference values, which will be useful in the assessment of the accuracy of density functional approximations.

==> (inline-0) <==
\begin{longtable*}{lrrrr}
\caption{\label{table:IP132_HOMO} -$\epsilon_N(N)$ (in eV) of IP131 database. Most experimental reference values are collected from the NIST database, \cite{NIST} while other publications \cite{Gill92,Brundle72,Niessen82,Colbourne78,Frost72,Bieri82,Cvitas77,Bieri81,Asbrink80,Gelius71,Asbrink81,Bieri80,Niessen80} are adopted for the molecules marked.}\\
\hline \hline
	Molecule	&	Reference	&	~~~$\omega$M05-D	&	~~~M05-2X	&	~~~$\omega$B97X-D	\\ \hline
	H (Hydrogen atom)	&	13.60	&	11.10	&	10.44	&	11.04	\\
	He (Helium atom)	&	24.59	&	20.75	&	20.75	&	20.18	\\
	Li (Lithium atom)	&	5.39	&	5.06	&	4.19	&	5.22	\\
	Be (Beryllium atom) \cite{Gill92}	&	9.32	&	8.19	&	7.29	&	8.27	\\
	B (Boron atom)	&	8.30	&	7.21	&	6.39	&	7.24	\\
	C (Carbon atom)	&	11.26	&	9.74	&	9.11	&	9.57	\\
	N (Nitrogen atom)	&	14.53	&	12.46	&	12.02	&	12.13	\\
	O (Oxygen atom)	&	13.62	&	11.80	&	11.51	&	11.48	\\
	F (Fluorine atom)	&	17.42	&	15.15	&	15.10	&	14.63	\\
	Ne (Neon atom)	&	21.57	&	18.77	&	18.93	&	18.06	\\
	Na (Sodium atom) &	5.14	&	4.92	&	4.08	&	4.87	\\
	Mg (Magnesium atom)	&	7.65	&	7.15	&	6.36	&	7.07	\\
	Al (Aluminum atom)	&	5.99	&	5.33	&	4.43	&	5.47	\\
	Si (Silicon atom)	&	8.15	&	7.29	&	6.42	&	7.29	\\
	P (Phosphorus atom)	&	10.49	&	9.33	&	8.51	&	9.25	\\
	S (Sulfur atom)	&	10.36	&	9.33	&	8.65	&	9.30	\\
	Cl (Chlorine atom)	&	12.97	&	11.70	&	11.12	&	11.56	\\
	Ar (Argon atom)	&	15.76	&	14.17	&	13.68	&	13.93	\\
\ce{	CH3	} (Methyl radical)	&	9.84	&	8.79	&	7.92	&	8.60	\\
\ce{	CH4	} (Methane)	&	13.60	&	13.16	&	12.59	&	12.97	\\
\ce{	NH	} (Imidogen) ($^{3}{\Sigma}^{-}$)	&	13.49	&	11.97	&	11.51	&	11.64	\\
\ce{	NH2	} (Amino radical)	&	12.00	&	10.99	&	10.47	&	10.74	\\
\ce{	NH3	} (Ammonia)	&	10.82	&	10.01	&	9.41	&	9.74	\\
\ce{	OH	} (Hydroxyl radical)	&	13.02	&	11.64	&	11.32	&	11.26	\\
\ce{	H2O	} (Water) \cite{Brundle72}	&	12.62	&	11.51	&	11.10	&	11.10	\\
\ce{	HF	} (Hydrogen fluoride)	&	16.12	&	14.42	&	14.28	&	13.90	\\
\ce{	SiH3	} (Silyl)	&	8.74	&	8.19	&	7.32	&	8.16	\\
\ce{	SiH4	} (Silane)	&	12.30	&	11.86	&	11.18	&	11.80	\\
\ce{	PH3	} (Phosphine)	&	10.59	&	9.79	&	9.03	&	9.76	\\
\ce{	H2S	} (Hydrogen sulfide)	&	10.50	&	9.57	&	8.84	&	9.47	\\
\ce{	HCl	} (Hydrogen sulfide) \cite{Niessen82}	&	12.77	&	11.64	&	11.02	&	11.45	\\
\ce{	C2H2	} (Acetylene)	&	11.49	&	10.61	&	9.85	&	10.36	\\
\ce{	C2H4	} (Ethylene)	&	10.68	&	10.01	&	9.17	&	9.74	\\
\ce{	C2H6	} (Ethane)	&	11.99	&	11.70	&	11.15	&	11.59	\\
\ce{	HCN	} (Hydrogen cyanide)	&	13.61	&	12.62	&	11.97	&	12.35	\\
\ce{	CO	} (Carbon monoxide)	&	14.01	&	12.97	&	12.51	&	12.81	\\
\ce{	HCO	} (Formyl radical)	&	9.31	&	8.81	&	8.30	&	8.62	\\
\ce{	H2CO	} (Formaldehyde)	&	10.89	&	10.09	&	9.60	&	9.82	\\
\ce{	CH3OH	} (Methyl alcohol)	&	10.96	&	10.23	&	9.76	&	9.93	\\
\ce{	N2	} (Nitrogen diatomic)	&	15.58	&	14.58	&	14.25	&	14.28	\\
\ce{	N2H4	} (Hydrazine)	&	8.98	&	9.03	&	8.46	&	8.79	\\
\ce{	NO	} (Nitric oxide)	&	9.26	&	8.70	&	8.35	&	8.35	\\
\ce{	O2	} (Oxygen diatomic) ($^{3}{\Sigma}_{g}$)	&	12.30	&	11.48	&	11.26	&	11.02	\\
\ce{	H2O2	} (Hydrogen peroxide)	&	11.70	&	10.77	&	10.42	&	10.36	\\
\ce{	F2	} (Fluorine diatomic)	&	15.70	&	14.44	&	14.39	&	13.90	\\
\ce{	CO2	} (Carbon dioxide)	&	13.78	&	12.97	&	12.54	&	12.65	\\
\ce{	P2	} (Phosphorus diatomic)	&	10.62	&	9.93	&	9.14	&	9.90	\\
\ce{	S2	} (Sulfur diatomic) ($^{3}{\Sigma}_{g}$)	&	9.55	&	8.95	&	8.30	&	8.87	\\
\ce{	Cl2	} (Chlorine diatomic)	&	11.49	&	10.77	&	10.17	&	10.64	\\
\ce{	NaCl	} (Sodium Chloride)	&	9.80	&	8.60	&	7.94	&	8.40	\\
\ce{	SiO	} (Silicon monoxide)  \cite{Colbourne78}	&	11.61	&	10.88	&	10.20	&	10.77	\\
\ce{	CS	} (Carbon monosulfide) \cite{Frost72}	&	11.34	&	10.99	&	10.42	&	10.91	\\
\ce{	ClO	} (Monochlorine monoxide)	&	11.01	&	10.12	&	9.71	&	9.90	\\
\ce{	ClF	} (Chlorine monofluoride)	&	12.77	&	11.67	&	11.18	&	11.45	\\
\ce{	Si2H6 	} (Disilane)	&	10.53	&	10.15	&	9.41	&	10.12	\\
\ce{	CH3Cl	} (Methyl chloride)	&	11.29	&	10.61	&	9.98	&	10.42	\\
\ce{	CH3SH	} (Methanethiol)	&	9.44	&	8.79	&	8.05	&	8.68	\\
\ce{	SO2	} (Sulfur dioxide)	&	12.50	&	11.78	&	11.29	&	11.59	\\
\ce{	BF3	} (Borane, trifluoro-)	&	15.96	&	14.82	&	14.72	&	14.28	\\
\ce{	BCl3	} (Borane, trichloro-)	&	11.64	&	11.18	&	10.58	&	11.02	\\
\ce{	AlCl3	} (Aluminum trichloride)	&	12.01	&	11.48	&	10.85	&	11.29	\\
\ce{	CF4	} (Carbon tetrafluoride)	&	16.20	&	15.23	&	15.15	&	14.69	\\
\ce{	CCl4	} (Carbon tetrachloride)	&	11.69	&	11.15	&	10.58	&	10.99	\\
\ce{	OCS	} (Carbonyl sulfide)	&	11.19	&	10.64	&	9.96	&	10.53	\\
\ce{	CS2	} (Carbon disulfide)	&	10.09	&	9.57	&	8.89	&	9.57	\\
\ce{	CF2O	} (Carbonic difluoride)	&	13.60	&	12.78	&	12.43	&	12.38	\\
\ce{	SiF4	} (Silicon tetrafluoride)	&	16.40	&	15.37	&	15.26	&	14.85	\\
\ce{	N2O	} (Nitrous oxide)	&	12.89	&	12.00	&	11.51	&	11.75	\\
\ce{	NF3	} (Nitrogen trifluoride)	&	13.60	&	12.62	&	12.35	&	12.32	\\
\ce{	PF3	} (Phosphorus trifluoride)	&	12.20	&	10.74	&	10.17	&	10.69	\\
\ce{	O3	} (Ozone)	&	12.73	&	12.35	&	11.91	&	11.97	\\
\ce{	F2O	} (Difluorine monoxide)	&	13.26	&	12.51	&	12.40	&	12.02	\\
\ce{	ClF3	} (Chlorine trifluoride)	&	13.05	&	12.19	&	11.86	&	11.86	\\
\ce{	C2F4	} (Tetrafluoroethylene)	&	10.69	&	9.93	&	9.41	&	9.71	\\
\ce{	CF3CN	} (Acetonitrile, trifluoro-)	&	14.30	&	13.30	&	12.73	&	13.00	\\
\ce{	CH3CCH	} (Propyne)	&	10.37	&	9.82	&	9.08	&	9.60	\\
\ce{	CH2CCH2	} (Allene)	&	10.20	&	9.79	&	9.06	&	9.60	\\
\ce{	C3H4	} (Cyclopropene)	&	9.86	&	9.33	&	8.60	&	9.11	\\
\ce{	C3H6	} (Cyclopropane)	&	10.54	&	10.47	&	9.74	&	10.28	\\
\ce{	C3H8 	} (Propane)	&	11.51	&	11.21	&	10.66	&	11.10	\\
\ce{	CH3CCCH3	} (2-Butyne)	&	9.79	&	9.19	&	8.46	&	8.98	\\
\ce{	C4H6	} (Cyclobutene)	&	9.43	&	9.19	&	8.43	&	8.98	\\
\ce{	CH3CH(CH3)CH3	} (Isobutane)	&	11.13	&	10.99	&	10.42	&	10.85	\\
\ce{	C6H6	} (Benzene)	&	9.25	&	9.28	&	8.49	&	9.06	\\
\ce{	CH2F2	} (Methane, difluoro-)	&	13.27	&	12.27	&	11.97	&	11.97	\\
\ce{	CHF3 	} (Methane, trifluoro-)	&	15.50	&	13.52	&	13.27	&	13.22	\\
\ce{	CH2Cl2 	} (Methylene chloride)	&	11.40	&	10.85	&	10.28	&	10.72	\\
\ce{	CHCl3 	} (Chloroform)	&	11.50	&	10.85	&	10.28	&	10.72	\\
\ce{	CH3NO2 	} (Methane, nitro-)	&	11.29	&	11.12	&	10.77	&	10.72	\\
\ce{	CH3SiH3	} (Methyl silane)	&	11.60	&	11.23	&	10.50	&	11.12	\\
\ce{	HCOOH	} (Formic acid)	&	11.50	&	10.69	&	10.23	&	10.36	\\
\ce{	CH3CONH2 	} (Acetamide)	&	10.00	&	9.66	&	9.17	&	9.36	\\
\ce{	C2H5N 	} (Aziridine)	&	9.85	&	9.36	&	8.73	&	9.11	\\
\ce{	C2N2 	} (Cyanogen)	&	13.51	&	12.78	&	12.19	&	12.54	\\
\ce{	CH3NHCH3	} (Dimethylamine)	&	8.95	&	8.60	&	7.97	&	8.38	\\
\ce{	CH2CO	} (Ketene)	&	9.64	&	9.19	&	8.49	&	9.00	\\
\ce{	C2H4O 	} (Ethylene oxide)	&	10.57	&	10.25	&	9.79	&	9.90	\\
\ce{	C2H2O2 	} (Ethanedial)	&	10.60	&	10.12	&	9.63	&	9.87	\\
\ce{	CH3CH2OH	} (Ethanol)	&	10.64	&	10.09	&	9.63	&	9.79	\\
\ce{	CH3OCH3	} (Dimethyl ether)	&	10.10	&	9.66	&	9.14	&	9.36	\\
\ce{	C2H4S 	} (Thiirane)	&	9.05	&	8.57	&	7.86	&	8.46	\\
\ce{	CH3SOCH3	} (Dimethyl sulfoxide)	&	9.10	&	8.76	&	8.16	&	8.57	\\
\ce{	CH2CHF	} (Ethene, fluoro-)	&	10.63	&	9.90	&	9.17	&	9.66	\\
\ce{	CH3CH2Cl	} (Ethyl chloride)	&	11.06	&	10.44	&	9.85	&	10.28	\\
\ce{	CH2CHCl	} (Ethene, chloro-)	&	10.20	&	9.60	&	8.87	&	9.41	\\
\ce{	CH3COCl	} (Acetyl Chloride)	&	11.03	&	10.77	&	10.23	&	10.53	\\
\ce{	CH2ClCH2CH3	} (Propane, 1-chloro-)	&	10.88	&	10.42	&	9.76	&	10.25	\\
\ce{	N(CH3)3	} (Trimethylamine)	&	8.54	&	8.27	&	7.62	&	8.05	\\
\ce{	C4H4O	} (Furan)	&	8.90	&	8.70	&	7.92	&	8.51	\\
\ce{	C4H5N	} (Pyrrole)	&	8.23	&	8.13	&	7.32	&	7.92	\\
\ce{	NO2	} (Nitrogen dioxide)	&	11.23	&	10.72	&	10.42	&	10.36	\\
\ce{	SF6	} (Sulfur Hexafluoride)	\cite{Bieri82}	&	15.70	&	14.96	&	14.91	&	14.42	\\
\ce{	CFCl3 	} (Trichloromonofluoromethane)	&	11.76	&	11.23	&	10.66	&	11.07	\\
\ce{	CF3Cl 	} (Methane, chlorotrifluoro-)	&	13.08	&	12.27	&	11.75	&	12.05	\\
\ce{	CF3Br 	} (Bromotrifluoromethane)	\cite{Cvitas77}	&	12.08	&	11.29	&	10.74	&	11.12	\\
\ce{	HCCF	} (Fluoroacetylene)	\cite{Bieri81}	&	11.50	&	10.53	&	9.85	&	10.28	\\
\ce{	HCCCN 	} (Cyanoacetylene)	\cite{Asbrink80}	&	11.75	&	11.07	&	10.42	&	10.85	\\
\ce{	C4N2 	} (2-Butynedinitrile)	\cite{Bieri80}	&	11.84	&	11.56	&	10.96	&	11.34	\\
\ce{	C2N2 	} (Cyanogen)	&	13.51	&	12.78	&	12.19	&	12.54	\\
\ce{	C3O2 	} (Carbon suboxide)	\cite{Gelius71}	&	10.80	&	10.39	&	9.82	&	10.23	\\
\ce{	FCN	} (Cyanogen fluoride)	\cite{Asbrink81}	&	13.65	&	12.46	&	11.89	&	12.16	\\
\ce{	C4H2 	} (Diacetylene)	&	10.30	&	9.71	&	9.00	&	9.52	\\
\ce{	H2CS 	} (Thioformaldehyde)	&	9.38	&	8.73	&	8.02	&	8.62	\\
\ce{	CHONH2 	} (Formamide)	\cite{Asbrink81}	&	10.40	&	9.90	&	9.44	&	9.57	\\
\ce{	CH2CHCHO	} (Acrolein)	\cite{Niessen80}	&	10.10	&	9.90	&	9.38	&	9.57	\\
\ce{	CH2CCl2	} (Ethene, 1,1-dichloro-)	&	10.00	&	9.57	&	8.87	&	9.41	\\
\ce{	C2HF3 	} (Trifluoroethylene)	\cite{Bieri81}	&	10.62	&	9.74	&	9.14	&	9.52	\\
\ce{	CH2CF2 	} (Ethene, 1,1-difluoro-)	\cite{Bieri81}	&	10.70	&	10.01	&	9.33	&	9.76	\\
\ce{	CH3F 	} (Methyl fluoride)	&	13.04	&	12.21	&	11.86	&	11.91	\\
\ce{	CF2Cl2 	} (Difluorodichloromethane)	&	12.24	&	11.61	&	11.07	&	11.45	\\
\ce{	SiF2	} (Silicon difluoride)	&	11.08	&	10.25	&	9.52	&	10.23	\\ \hline
	MSE		&		&	-0.79 	&	-1.34 	&	-1.02 	\\
	MAE		&		&	0.79 	&	1.34 	&	1.02 	\\
	rms		&		&	0.96 	&	1.43 	&	1.18 	\\ 
\hline \hline
\end{longtable*}

\begin{longtable*}[l]{lrrrrrrr}
\caption{\label{table:EA115_HOMO} -$\epsilon_{N+1}(N+1)$ and -$\epsilon_{N+1}(N)$ (in eV) of EA115 database. Reference values are calculated by the CCSD(T) theory.}\\
\hline \hline
&	reference	&	\multicolumn{2}{c}{$\omega$M05-D}			&	\multicolumn{2}{c}{M05-2X}			&	\multicolumn{2}{c}{$\omega$B97X-D}			\\	
		molecule	&		&	-$\epsilon_{N+1}(N+1)$	&	-$\epsilon_{N+1}(N)$	&	-$\epsilon_{N+1}(N+1)$	&	-$\epsilon_{N+1}(N)$	&	-$\epsilon_{N+1}(N+1)$	&	-$\epsilon_{N+1}(N)$	\\	\hline
	H (Hydrogen atom)		&	0.75	&	0.84	&	-0.52 	&	-0.08	&	-0.53 	&	0.84	&	-0.53 	\\	
	He (Helium atom)		&	-2.63	&	-4.35	&	-4.76 	&	-5.17	&	-3.89 	&	-4.27	&	-4.30 	\\	
	Li (Lithium atom)		&	0.62	&	0.68	&	-0.44 	&	0.00	&	0.14 	&	0.71	&	-0.19 	\\	
	Be (Beryllium atom)		&	-0.36	&	-0.46	&	-0.52 	&	-1.20	&	0.35 	&	-0.41	&	-0.30 	\\	
	B (Boron atom)		&	0.25	&	0.19	&	0.38 	&	-0.65	&	1.28 	&	0.16	&	0.57 	\\	
	C (Carbon atom)		&	1.25	&	0.87	&	1.69 	&	0.08	&	2.42 	&	0.73	&	1.99 	\\	
	N (Nitrogen atom)		&	-0.22	&	-0.60	&	0.49 	&	-1.39	&	1.55 	&	-0.63	&	0.52 	\\	
	O (Oxygen atom)		&	1.45	&	0.76	&	2.18 	&	0.16	&	2.96 	&	0.54	&	2.48 	\\	
	F (Fluorine atom)		&	3.44	&	2.28	&	4.30 	&	1.90	&	4.81 	&	1.93	&	4.90 	\\	
	Ne (Neon atom)		&	-5.31	&	-7.18	&	-7.07 	&	-8.16	&	-5.82 	&	-7.53	&	-6.83 	\\	
	Na (Sodium atom)		&	0.54	&	0.68	&	-0.49 	&	0.05	&	-0.03 	&	0.68	&	-0.24 	\\	
	Mg (Magnesium atom)		&	-0.23	&	-0.41	&	-0.65 	&	-0.98	&	0.11 	&	-0.30	&	-0.38 	\\	
	Al (Aluminum atom)		&	0.45	&	0.27	&	0.22 	&	-0.54	&	1.12 	&	0.33	&	0.35 	\\	
	Si (Silicon atom)		&	1.42	&	1.09	&	1.41 	&	0.22	&	2.31 	&	1.06	&	1.55 	\\	
	P (Phosphorus atom)		&	0.74	&	0.57	&	0.98 	&	-0.24	&	2.20 	&	0.63	&	1.20 	\\	
	S (Sulfur atom)		&	2.10	&	1.77	&	2.53 	&	1.01	&	3.64 	&	1.71	&	2.77 	\\	
	Cl (Chlorine atom)		&	3.69	&	3.05	&	4.27 	&	2.34	&	5.22 	&	2.91	&	4.57 	\\	
	Ar (Argon atom)		&	-2.81	&	-3.18	&	-3.78 	&	-4.03	&	-2.53 	&	-3.48	&	-3.40 	\\	
\ce{	CH3	} (Methyl radical)	&	-0.07	&	-0.08	&	-0.08 	&	-0.92	&	1.09 	&	-0.16	&	-0.05 	\\	
\ce{	CH4	} (Methane)	&	-0.62	&	-1.01	&	-1.52 	&	-1.58	&	-0.92 	&	-0.92	&	-1.17 	\\	
\ce{	NH	} (Imidogen)	&	0.33	&	-0.03	&	0.65 	&	-0.79	&	1.66 	&	-0.14	&	0.84 	\\	
\ce{	NH2	} (Amino radical)	&	0.74	&	0.44	&	0.90 	&	-0.33	&	1.85 	&	0.27	&	1.12 	\\	
\ce{	NH3	} (Ammonia)	&	-0.56	&	-0.98	&	-1.52 	&	-1.63	&	-0.76 	&	-0.90	&	-1.12 	\\	
\ce{	OH	} (Hydroxyl radical)	&	1.83	&	1.22	&	2.15 	&	0.63	&	2.91 	&	0.95	&	2.53 	\\	
\ce{	H2O	} (Water)	&	-0.56	&	-1.03	&	-1.50 	&	-1.80	&	-0.68 	&	-0.95	&	-1.09 	\\	
\ce{	HF	} (Hydrogen fluoride)	&	-0.63	&	-1.14	&	-1.47 	&	-1.85	&	-0.73 	&	-1.01	&	-1.12 	\\	
\ce{	SiH3	} (Silyl)	&	0.93	&	0.79	&	1.14 	&	-0.03	&	2.53 	&	0.82	&	1.31 	\\	
\ce{	SiH4	} (Silane)	&	-1.11	&	-1.09	&	-1.69 	&	-1.60	&	-0.95 	&	-1.06	&	-1.28 	\\	
\ce{	PH3	} (Phosphine)	&	-1.21	&	-0.90	&	-1.50 	&	-1.44	&	-0.71 	&	-0.90	&	-1.09 	\\	
\ce{	SH2	} (Hydrogen sulfide)	&	-0.49	&	-1.85	&	-1.41 	&	-2.39	&	-0.63 	&	-1.69	&	-1.03 	\\	
\ce{	HCl	} (Hydrogen chloride)	&	-0.52	&	-0.92	&	-1.36 	&	-1.63	&	-0.54 	&	-0.84	&	-0.98 	\\	
\ce{	C2H2	} (Acetylene)	&	-1.90	&	-2.50	&	-1.52 	&	-3.24	&	-1.09 	&	-2.56	&	-1.22 	\\	
\ce{	C2H4	} (Ethylene)	&	-1.86	&	-2.07	&	-1.74 	&	-2.86	&	-0.92 	&	-2.12	&	-1.33 	\\	
\ce{	C2H6	} (Ethane)	&	-0.62	&	-1.03	&	-1.55 	&	-1.55	&	-0.90 	&	-0.95	&	-1.17 	\\	
\ce{	HCN	} (Hydrogen cyanide)	&	-0.48	&	-2.07	&	-1.41 	&	-2.83	&	-0.92 	&	-2.01	&	-1.09 	\\	
\ce{	CO	} (Carbon monoxide)	&	-1.50	&	-1.90	&	-1.33 	&	-2.67	&	-0.46 	&	-1.93	&	-1.09 	\\	
\ce{	HCO	} (Formyl radical)	&	0.02	&	-0.27	&	0.44 	&	-1.01	&	1.39 	&	-0.33	&	0.57 	\\	
\ce{	CH2O	} (Formaldehyde)	&	-0.55	&	-1.31	&	-0.63 	&	-2.09	&	0.19 	&	-1.41	&	-0.46 	\\	
\ce{	CH3OH	} (Methyl alcohol)	&	-0.55	&	-0.95	&	-1.44 	&	-1.50	&	-0.79 	&	-0.84	&	-1.09 	\\	
\ce{	N2	} (Nitrogen diatomic)	&	-2.24	&	-2.80	&	-1.55 	&	-3.56	&	-0.71 	&	-2.88	&	-1.28 	\\	
\ce{	N2H4	} (Hydrazine)	&	-0.45	&	-1.52	&	-1.41 	&	-1.99	&	-0.57 	&	-1.39	&	-1.01 	\\	
\ce{	NO	} (Nitric oxide)	&	-0.42	&	-0.92	&	0.60 	&	-1.52	&	1.44 	&	-1.12	&	0.87 	\\	
\ce{	O2	} (Oxygen diatomic)	&	-0.08	&	-0.87	&	0.79 	&	-1.36	&	1.60 	&	-1.09	&	1.12 	\\	
\ce{	H2O2	} (Hydrogen peroxide)	&	-0.92	&	-1.47	&	-1.63 	&	-2.04	&	-0.82 	&	-1.33	&	-1.25 	\\	
\ce{	F2	} (Fluorine diatomic)	&	0.42	&	-0.38	&	1.69 	&	-0.57	&	2.42 	&	-0.73	&	2.15 	\\	
\ce{	CO2	} (Carbon dioxide)	&	-0.65	&	-4.49	&	-1.69 	&	-5.11	&	-0.73 	&	-4.68	&	-1.31 	\\	
\ce{	P2	} (Phosphorus diatomic)	&	0.48	&	0.33	&	0.73 	&	-0.46	&	1.71 	&	0.35	&	0.95 	\\	
\ce{	S2	} (Sulfur diatomic)	&	1.53	&	1.12	&	1.69 	&	0.44	&	2.72 	&	1.12	&	1.93 	\\	
\ce{	Cl2	} (Chlorine diatomic)	&	0.75	&	0.38	&	1.06 	&	-0.33	&	1.99 	&	0.27	&	1.33 	\\	
\ce{	NaCl	} (Sodium Chloride)	&	0.65	&	0.52	&	0.16 	&	-0.16	&	0.79 	&	0.65	&	0.46 	\\	
\ce{	SiO	} (Silicon monoxide)	&	0.03	&	-0.33	&	0.11 	&	-1.12	&	1.09 	&	-0.24	&	0.33 	\\	
\ce{	CS	} (Carbon monosulfide)	&	-0.09	&	-0.30	&	0.33 	&	-1.03	&	1.25 	&	-0.33	&	0.54 	\\	
\ce{	ClO	} (Monochlorine monoxide)	&	2.19	&	1.60	&	2.58 	&	1.06	&	3.37 	&	1.41	&	2.77 	\\	
\ce{	ClF	} (Chlorine monofluoride)	&	0.44	&	-0.14	&	0.92 	&	-0.79	&	1.85 	&	-0.22	&	1.28 	\\	
\ce{	Si2H6	} (Disilane)	&	-0.69	&	-1.22	&	-1.58 	&	-1.69	&	-0.76 	&	-1.17	&	-1.20 	\\	
\ce{	CH3Cl	} (Methyl chloride)	&	-0.51	&	-0.84	&	-1.39 	&	-1.47	&	-0.68 	&	-0.76	&	-1.01 	\\	
\ce{	CH3SH	} (Methanethiol)	&	-0.50	&	-0.87	&	-1.41 	&	-1.44	&	-0.63 	&	-0.79	&	-1.03 	\\	
\ce{	SO2	} (Sulfur dioxide)	&	0.81	&	0.41	&	1.41 	&	-0.19	&	2.42 	&	0.30	&	1.66 	\\	
\ce{	BF3	} (Borane, trifluoro-)	&	-1.04	&	-1.25	&	-1.71 	&	-1.88	&	-0.82 	&	-1.17	&	-1.31 	\\	
\ce{	BCl3	} (Borane, trichloro-)	&	-0.17	&	-1.01	&	-0.16 	&	-1.52	&	0.76 	&	-0.98	&	-0.03 	\\	
\ce{	AlCl3	} (Aluminum trichloride)	&	0.06	&	-0.08	&	-0.35 	&	-0.79	&	0.73 	&	-0.11	&	-0.19 	\\	
\ce{	CF4	} (Carbon tetrafluoride)	&	-1.33	&	-1.96	&	-2.48 	&	-2.53	&	-1.52 	&	-1.82	&	-2.04 	\\	
\ce{	CCl4	} Carbon tetrachloride)	&	-0.46	&	-0.35	&	-0.41 	&	-1.01	&	0.57 	&	-0.35	&	-0.14 	\\	
\ce{	OCS	} (Carbonyl sulfide)	&	-0.74	&	-1.58	&	-1.03 	&	-2.26	&	-0.08 	&	-1.58	&	-0.82 	\\	
\ce{	CS2	} (Carbon disulfide)	&	0.01	&	-0.11	&	0.16 	&	-0.79	&	1.12 	&	-0.11	&	0.35 	\\	
\ce{	CF2O	} (Carbonic difluoride)	&	-2.37	&	-2.50	&	-1.55 	&	-3.40	&	-0.65 	&	-2.42	&	-1.36 	\\	
\ce{	SiF4	} (Silicon tetrafluoride)	&	-0.81	&	-1.25	&	-1.66 	&	-1.88	&	-0.63 	&	-1.22	&	-1.22 	\\	
\ce{	N2O	} (Nitrous oxide)	&	-2.01	&	-2.58	&	-1.58 	&	-3.26	&	-0.65 	&	-2.75	&	-1.36 	\\	
\ce{	NF3	} (Nitrogen trifluoride)	&	-2.06	&	-2.88	&	-2.67 	&	-3.64	&	-1.82 	&	-2.86	&	-2.37 	\\	
\ce{	PF3	} (Phosphorus trifluoride)	&	-1.23	&	-1.58	&	-1.88 	&	-2.12	&	-0.98 	&	-1.50	&	-1.55 	\\	
\ce{	O3	} (Ozone)	&	1.93	&	1.90	&	3.24 	&	1.58	&	4.22 	&	1.55	&	3.48 	\\	
\ce{	F2O	} (Difluorine monoxide)	&	-0.31	&	-1.01	&	0.44 	&	-1.36	&	1.22 	&	-1.17	&	0.82 	\\	
\ce{	ClF3	} (Chlorine trifluoride)	&	1.20	&	0.63	&	1.60 	&	0.14	&	2.56 	&	0.52	&	1.90 	\\	
\ce{	C2F4	} (Tetrafluoroethylene)	&	-1.65	&	-2.42	&	-2.07 	&	-2.94	&	-1.03 	&	-2.34	&	-1.66 	\\	
\ce{	CH3CCH	} (Propyne)	&	-1.13	&	-1.77	&	-1.41 	&	-2.23	&	-0.82 	&	-1.60	&	-1.06 	\\	
\ce{	CH2CCH2	} (Allene)	&	-0.56	&	-1.55	&	-1.60 	&	-2.04	&	-0.92 	&	-1.41	&	-1.22 	\\	
\ce{	C3H4	} (Cyclopropene)	&	-1.82	&	-2.01	&	-1.66 	&	-2.80	&	-0.92 	&	-2.07	&	-1.31 	\\	
\ce{	C3H6	} (Cyclopropane)	&	-0.65	&	-1.17	&	-1.71 	&	-1.63	&	-1.03 	&	-1.09	&	-1.33 	\\	
\ce{	CH2F2	} (Methane, difluoro-)	&	-0.58	&	-1.06	&	-1.52 	&	-1.63	&	-0.95 	&	-0.90	&	-1.20 	\\	
\ce{	CF3H	} (Methane, trifluoro-)	&	-0.60	&	-1.17	&	-1.58 	&	-1.85	&	-1.01 	&	-1.01	&	-1.25 	\\	
\ce{	CH2Cl2	} (Methylene chloride)	&	-0.49	&	-0.82	&	-1.31 	&	-1.50	&	-0.49 	&	-0.73	&	-0.98 	\\	
\ce{	CHCl3	} (Chloroform)	&	-0.83	&	-0.79	&	-1.01 	&	-1.52	&	-0.05 	&	-0.73	&	-0.76 	\\	
\ce{	CH3NO2	} (Methane, nitro-)	&	-0.37	&	-0.49	&	0.05 	&	-1.06	&	0.98 	&	-0.65	&	0.27 	\\	
\ce{	CH3SiH3	} (Methyl silane)	&	-0.53	&	-0.92	&	-1.47 	&	-1.47	&	-0.73 	&	-0.84	&	-1.09 	\\	
\ce{	HCOOH	} (Formic acid)	&	-0.57	&	-2.15	&	-1.63 	&	-2.88	&	-0.87 	&	-2.18	&	-1.25 	\\	
\ce{	CH3CONH2	} (Acetamide)	&	-0.31	&	-1.60	&	-1.22 	&	-2.09	&	-0.49 	&	-1.44	&	-0.84 	\\	
\ce{	C2N2	} (Cyanogen)	&	-0.19	&	-0.33	&	0.52 	&	-1.03	&	1.47 	&	-0.38	&	0.68 	\\	
\ce{	CH2CO	} (Ketene)	&	-0.51	&	-1.41	&	-1.03 	&	-1.96	&	-0.16 	&	-1.28	&	-0.87 	\\	
\ce{	C2H4O	} (Ethylene oxide)	&	-0.86	&	-1.03	&	-1.60 	&	-1.55	&	-0.95 	&	-0.95	&	-1.22 	\\	
\ce{	C2H2O2	} (Ethanedial)	&	0.69	&	0.63	&	1.28 	&	-0.11	&	2.18 	&	0.49	&	1.41 	\\	
\ce{	CH3CH2OH	} (Ethanol)	&	-0.53	&	-0.92	&	-1.44 	&	-1.47	&	-0.76 	&	-0.82	&	-1.09 	\\	
\ce{	CH3OCH3	} (Dimethyl ether)	&	-0.58	&	-1.01	&	-1.52 	&	-1.47	&	-0.84 	&	-0.90	&	-1.14 	\\	
\ce{	C2H4S	} (Thiirane)	&	-0.78	&	-1.25	&	-1.60 	&	-1.69	&	-0.87 	&	-1.14	&	-1.20 	\\	
\ce{	CH2CHF	} (Ethene, fluoro-)	&	-0.88	&	-2.18	&	-1.66 	&	-2.91	&	-1.01 	&	-2.23	&	-1.28 	\\	
\ce{	CH3CH2Cl	} (Ethyl chloride)	&	-0.51	&	-0.90	&	-1.47 	&	-1.44	&	-0.73 	&	-0.79	&	-1.09 	\\	
\ce{	CH2CHCl	} (Ethene, chloro-)	&	-1.11	&	-1.60	&	-1.41 	&	-2.39	&	-0.52 	&	-1.66	&	-1.20 	\\	
\ce{	CH3CClO	} (Acetyl Chloride)	&	-0.85	&	-1.12	&	-0.79 	&	-1.80	&	0.11 	&	-1.14	&	-0.65 	\\	
\ce{	NO2	} (Nitrogen dioxide)	&	1.44	&	0.90	&	1.99 	&	0.38	&	3.02 	&	0.76	&	2.18 	\\	
\ce{	CFCl3	} (Trichloromonofluoromethane)	&	-0.68	&	-0.76	&	-0.65 	&	-1.39	&	0.33 	&	-0.73	&	-0.41 	\\	
\ce{	CF3Cl	}  (Methane, chlorotrifluoro-)	&	-1.06	&	-1.63	&	-1.82 	&	-2.28	&	-0.84 	&	-1.55	&	-1.52 	\\	
\ce{	HCCF	} (Fluoroacetylene)	&	-0.55	&	-0.95	&	-1.39 	&	-1.47	&	-0.82 	&	-0.82	&	-1.09 	\\	
\ce{	HCCCN	} (Cyanoacetylene)	&	-0.36	&	-0.76	&	-0.19 	&	-1.52	&	0.71 	&	-0.79	&	-0.08 	\\	
\ce{	C4N2	} (2-Butynedinitrile)	&	0.68	&	0.76	&	1.25 	&	0.05	&	2.20 	&	0.71	&	1.36 	\\	
\ce{	C2N2	} (Cyanogen)	&	-0.19	&	-0.33	&	0.52 	&	-1.03	&	1.47 	&	-0.38	&	0.68 	\\	
\ce{	C3O2	} (Carbon suboxide)	&	-0.74	&	-1.01	&	-0.19 	&	-1.66	&	0.76 	&	-1.12	&	-0.05 	\\	
\ce{	FCN	} (Cyanogen fluoride)	&	-0.66	&	-4.08	&	-1.31 	&	-4.81	&	-0.33 	&	-4.22	&	-0.95 	\\	
\ce{	C4N2	} (Diacetylene)	&	-0.64	&	-1.28	&	-0.92 	&	-2.01	&	-0.03 	&	-1.28	&	-0.82 	\\	
\ce{	H2CS	} (Thioformaldehyde)	&	0.28	&	0.11	&	0.68 	&	-0.68	&	1.55 	&	0.05	&	0.82 	\\	
\ce{	CHONH2	} (Formamide)	&	-0.35	&	-2.48	&	-1.33 	&	-3.21	&	-0.63 	&	-2.45	&	-0.95 	\\	
\ce{	CH2CCl2	} (Ethene, 1,1-dichloro-)	&	-1.07	&	-1.01	&	-1.12 	&	-1.58	&	-0.19 	&	-0.90	&	-0.98 	\\	
\ce{	C2HF3	} (Trifluoroethylene)	&	-0.54	&	-1.14	&	-1.60 	&	-1.74	&	-0.92 	&	-0.98	&	-1.25 	\\	
\ce{	CH2CF2	} (Ethene, 1,1-difluoro-)	&	-1.03	&	-2.26	&	-1.66 	&	-2.96	&	-0.95 	&	-2.31	&	-1.28 	\\	
\ce{	CH3F	} (Methyl fluoride)	&	-0.58	&	-0.98	&	-1.50 	&	-1.55	&	-0.90 	&	-0.87	&	-1.14 	\\	
\ce{	CF2Cl2	} (Difluorodichloromethane)	&	-0.90	&	-1.31	&	-1.20 	&	-1.90	&	-0.22 	&	-1.28	&	-0.92 	\\	
\ce{	SiF2	} (Silicon difluoride)	&	0.10	&	-0.27	&	0.22 	&	-1.06	&	1.20 	&	-0.19	&	0.44 	\\	\hline
	MSE		&		&	-0.53 	&	-0.24 	&	-1.18 	&	0.60 	&	-0.54 	&	0.04 	\\	
	MAE		&		&	0.55 	&	0.62 	&	1.18 	&	0.79 	&	0.56 	&	0.55 	\\	
	rms		&		&	0.79 	&	0.73 	&	1.32 	&	0.97 	&	0.82 	&	0.65 	\\	
\hline \hline
\end{longtable*}

\begin{longtable*}{lrrrr}
\caption{\label{table:G53_HOMOLUMOgap} Reference values of FG115 database calculated by the CCSD(T) theory, compared with HOMO-LUMO gap results by DFT methods.}\\
\hline \hline
	Molecule		&	Reference	&	~~~$\omega$M05-D	&	~~~M05-2X	&	~~~$\omega$B97X-D	\\ \hline
	H (Hydrogen atom)	&	12.86	&	11.62	&	10.98	&	11.57	\\
	He (Helium atom)	&	27.23	&	25.57	&	24.70	&	24.56	\\
	Li (Lithium atom)	&	4.22	&	5.49	&	4.05	&	5.41	\\
	Be (Beryllium atom)	&	9.66	&	8.70	&	6.94	&	8.57	\\
	B (Boron atom)	&	7.99	&	6.83	&	5.11	&	6.66	\\
	C (Carbon atom)	&	9.97	&	8.05	&	6.69	&	7.59	\\
	N (Nitrogen atom)	&	14.74	&	11.97	&	10.47	&	11.61	\\
	O (Oxygen atom)	&	12.14	&	9.63	&	8.54	&	9.00	\\
	F (Fluorine atom)	&	13.98	&	10.88	&	10.28	&	9.74	\\
	Ne (Neon atom)	&	26.91	&	25.84	&	24.75	&	24.89	\\
	Na (Sodium atom)	&	4.14	&	5.41	&	4.11	&	5.11	\\
	Mg (Magnesium atom)	&	7.76	&	7.81	&	6.26	&	7.45	\\
	Al (Aluminum atom)	&	5.53	&	5.11	&	3.32	&	5.11	\\
	Si (Silicon atom)	&	6.73	&	5.88	&	4.11	&	5.74	\\
	P (Phosphorus atom)	&	9.78	&	8.35	&	6.31	&	8.05	\\
	S (Sulfur atom)	&	8.23	&	6.80	&	5.00	&	6.53	\\
	Cl (Chlorine atom)	&	9.30	&	7.43	&	5.90	&	6.99	\\
	Ar (Argon atom)	&	18.65	&	17.95	&	16.21	&	17.33	\\
\ce{	CH3	} (Methyl radical)	&	9.86	&	8.87	&	6.83	&	8.54	\\
\ce{	CH4	} (Methane)	&	15.06	&	14.69	&	13.52	&	14.14	\\
\ce{	NH	} (Imidogen) ($^{3}{\Sigma}^{-}$)	&	13.17	&	11.32	&	9.85	&	10.80	\\
\ce{	NH2	} (Amino radical)	&	11.34	&	10.09	&	8.62	&	9.63	\\
\ce{	NH3	} (Ammonia)	&	11.54	&	11.53	&	10.17	&	10.85	\\
\ce{	OH	} (Hydroxyl radical)	&	11.27	&	9.49	&	8.40	&	8.73	\\
\ce{	H2O	} (Water)	&	13.35	&	13.00	&	11.78	&	12.19	\\
\ce{	HF	} (Hydrogen fluoride)	&	16.91	&	15.88	&	15.01	&	15.01	\\
\ce{	SiH3	} (Silyl)	&	7.95	&	7.04	&	4.79	&	6.85	\\
\ce{	SiH4	} (Silane)	&	14.03	&	13.55	&	12.13	&	13.08	\\
\ce{	PH3	} (Phosphine)	&	11.82	&	11.29	&	9.74	&	10.85	\\
\ce{	H2S 	} (Hydrogen sulfide)	&	11.00	&	10.99	&	9.47	&	10.50	\\
\ce{	HCl	} (Hydrogen chloride)	&	13.36	&	13.00	&	11.56	&	12.43	\\
\ce{	C2H2	} (Acetylene)	&	13.43	&	12.13	&	10.93	&	11.59	\\
\ce{	C2H4	} (Ethylene)	&	12.57	&	11.75	&	10.09	&	11.07	\\
\ce{	C2H6	} (Ethane)	&	13.41	&	13.25	&	12.05	&	12.76	\\
\ce{	HCN	} (Hydrogen cyanide)	&	14.31	&	14.04	&	12.89	&	13.44	\\
\ce{	CO	} (Carbon monoxide)	&	15.57	&	14.31	&	12.97	&	13.90	\\
\ce{	HCO	} (Formyl radical)	&	9.56	&	8.38	&	6.91	&	8.05	\\
\ce{	CH2O	} (Formaldehyde)	&	11.56	&	10.72	&	9.41	&	10.28	\\
\ce{	CH3OH	} (Methyl alcohol)	&	11.67	&	11.67	&	10.55	&	11.02	\\
\ce{	N2	} (Nitrogen diatomic)	&	17.88	&	16.13	&	14.96	&	15.56	\\
\ce{	N2H4 	} (Hydrazine)	&	10.29	&	10.44	&	9.03	&	9.79	\\
\ce{	NO	} (Nitric oxide)	&	10.11	&	8.11	&	6.91	&	7.48	\\
\ce{	O2	} (Oxygen diatomic) ($^{3}{\Sigma}_{g}$)	&	12.52	&	10.69	&	9.66	&	9.90	\\
\ce{	H2O2 	} (Hydrogen peroxide)	&	12.65	&	12.40	&	11.23	&	11.61	\\
\ce{	F2	} (Fluorine diatomic)	&	15.53	&	12.76	&	11.97	&	11.75	\\
\ce{	CO2	} (Carbon dioxide)	&	14.58	&	14.66	&	13.27	&	13.95	\\
\ce{	P2	} (Phosphorus diatomic)	&	10.19	&	9.19	&	7.43	&	8.95	\\
\ce{	S2	} (Sulfur diatomic) ($^{3}{\Sigma}_{g}$)	&	7.96	&	7.26	&	5.58	&	6.94	\\
\ce{	Cl2	} (Chlorine diatomic)	&	10.93	&	9.71	&	8.19	&	9.30	\\
\ce{	NaCl	} (Sodium Chloride)	&	8.64	&	8.43	&	7.15	&	7.94	\\
\ce{	SiO	} (Silicon monoxide)	&	11.60	&	10.77	&	9.11	&	10.44	\\
\ce{	CS	} (Carbon monosulfide)	&	11.58	&	10.66	&	9.17	&	10.36	\\
\ce{	ClO	} (Monochlorine monoxide)	&	8.85	&	7.53	&	6.34	&	7.13	\\
\ce{	ClF	} (Chlorine monofluoride)	&	12.43	&	10.74	&	9.33	&	10.17	\\
\ce{	Si2H6	} (Disilane)	&	11.33	&	11.72	&	10.17	&	11.32	\\
\ce{	CH3Cl	} (Methyl chloride)	&	12.01	&	12.00	&	10.66	&	11.42	\\
\ce{	CH3SH 	} (Methanethiol)	&	10.01	&	10.20	&	8.68	&	9.71	\\
\ce{	SO2	} (Sulfur dioxide)	&	11.74	&	10.36	&	8.87	&	9.93	\\
\ce{	BF3	} (Borane, trifluoro-)	&	17.22	&	16.54	&	15.53	&	15.59	\\
\ce{	BCl3	} (Borane, trichloro-)	&	12.07	&	11.34	&	9.82	&	11.04	\\
\ce{	AlCl3	} (Aluminum trichloride)	&	12.13	&	11.83	&	10.12	&	11.48	\\
\ce{	CF4	} (Carbon tetrafluoride)	&	17.85	&	17.71	&	16.67	&	16.73	\\
\ce{	CCl4	} (Carbon tetrachloride)	&	11.97	&	11.56	&	10.01	&	11.12	\\
\ce{	OCS	} (Carbonyl sulfide)	&	12.13	&	11.67	&	10.04	&	11.34	\\
\ce{	CS2	} (Carbon disulfide)	&	10.19	&	9.41	&	7.78	&	9.22	\\
\ce{	CF2O	} (Carbonic difluoride)	&	16.08	&	14.33	&	13.08	&	13.74	\\
\ce{	SiF4	} (Silicon tetrafluoride)	&	16.95	&	17.03	&	15.88	&	16.08	\\
\ce{	N2O	} (Nitrous oxide)	&	15.01	&	13.57	&	12.16	&	13.11	\\
\ce{	NF3	} (Nitrogen trifluoride)	&	15.76	&	15.29	&	14.17	&	14.69	\\
\ce{	PF3	} (Phosphorus trifluoride)	&	13.00	&	12.62	&	11.15	&	12.24	\\
\ce{	O3	} (Ozone)	&	11.06	&	9.11	&	7.70	&	8.49	\\
\ce{	F2O	} (Difluorine monoxide)	&	13.82	&	12.08	&	11.18	&	11.21	\\
\ce{	ClF3	} (Chlorine trifluoride)	&	11.79	&	10.58	&	9.30	&	9.96	\\
\ce{	C2F4	} (Tetrafluoroethylene)&	12.45	&	12.00	&	10.44	&	11.37	\\
\ce{	CH3CCH	} (Propyne)	&	11.69	&	11.23	&	9.90	&	10.66	\\
\ce{	CH2CCH2	} (Allene)	&	10.83	&	11.40	&	9.98	&	10.83	\\
\ce{	C3H4	} (Cyclopropene)	&	11.87	&	10.99	&	9.52	&	10.42	\\
\ce{	C3H6 	} (Cyclopropane)	&	11.64	&	12.19	&	10.77	&	11.61	\\
\ce{	CH2F2	} (Methane, difluoro-)	&	14.15	&	13.79	&	12.92	&	13.16	\\
\ce{	CF3H	} (Methane, trifluoro-)	&	15.44	&	15.10	&	14.28	&	14.47	\\
\ce{	CH2Cl2	} (Methylene chloride)	&	12.18	&	12.16	&	10.77	&	11.70	\\
\ce{	CHCl3 	} (Chloroform)	&	12.38	&	11.86	&	10.34	&	11.48	\\
\ce{	CH3NO2	} (Methane, nitro-)	&	11.94	&	11.07	&	9.79	&	10.44	\\
\ce{	CH3SiH3	} (Methyl silane)	&	12.35	&	12.70	&	11.23	&	12.21	\\
\ce{	HCOOH	} (Formic acid)	&	11.98	&	12.32	&	11.10	&	11.61	\\
\ce{	CH3CONH2	} (Acetamide)	&	10.05	&	10.88	&	9.66	&	10.20	\\
\ce{	C2N2	} (Cyanogen)	&	13.90	&	12.27	&	10.72	&	11.86	\\
\ce{	CH2CO	} (Ketene)	&	10.32	&	10.23	&	8.65	&	9.87	\\
\ce{	C2H4O 	} (Ethylene oxide)	&	11.68	&	11.86	&	10.74	&	11.12	\\
\ce{	C2H2O2	} (Ethanedial)	&	10.04	&	8.84	&	7.45	&	8.46	\\
\ce{	CH3CH2OH	} (Ethanol)	&	11.38	&	11.53	&	10.39	&	10.88	\\
\ce{	CH3OCH3	} (Dimethyl ether)	&	10.79	&	11.18	&	9.98	&	10.50	\\
\ce{	C2H4S	} (Thiirane)	&	9.93	&	10.17	&	8.73	&	9.66	\\
\ce{	CH2CHF	} (Ethene, fluoro-)	&	11.55	&	11.56	&	10.17	&	10.93	\\
\ce{	CH3CH2Cl	} (Ethyl chloride)	&	11.74	&	11.91	&	10.58	&	11.37	\\
\ce{	CH2CHCl	} (Ethene, chloro-)	&	11.35	&	11.02	&	9.38	&	10.61	\\
\ce{	CH3COCl	} (Acetyl Chloride)	&	11.97	&	11.56	&	10.12	&	11.18	\\
\ce{	NO2	} (Nitrogen dioxide)	&	9.79	&	8.73	&	7.40	&	8.19	\\
\ce{	CFCl3	} (Trichloromonofluoromethane)	&	12.61	&	11.89	&	10.34	&	11.48	\\
\ce{	CF3Cl	} (Methane, chlorotrifluoro-)	&	14.27	&	14.09	&	12.59	&	13.57	\\
\ce{	HCCF	} (Fluoroacetylene)	&	12.04	&	11.91	&	10.66	&	11.37	\\
\ce{	HCCCN	} (Cyanoacetylene)	&	12.20	&	11.26	&	9.71	&	10.93	\\
\ce{	C4N2	} (2-Butynedinitrile)	&	11.52	&	10.31	&	8.76	&	9.98	\\
\ce{	C2N2	} (Cyanogen)	&	13.90	&	12.27	&	10.72	&	11.86	\\
\ce{	C3O2	} (Carbon suboxide)	&	11.64	&	10.58	&	9.06	&	10.28	\\
\ce{	FCN	} (Cyanogen fluoride)	&	14.33	&	13.76	&	12.21	&	13.11	\\
\ce{	C4H2	} (Diacetylene)	&	11.00	&	10.64	&	9.03	&	10.34	\\
\ce{	H2CS	} (Thioformaldehyde)	&	9.18	&	8.05	&	6.47	&	7.81	\\
\ce{	CHONH2	} (Formamide)	&	10.81	&	11.23	&	10.06	&	10.53	\\
\ce{	CH2CCl2	} (Ethene, 1,1-dichloro-)	&	11.17	&	10.69	&	9.06	&	10.39	\\
\ce{	C2HF3	} (Trifluoroethylene)	&	11.11	&	11.34	&	10.06	&	10.77	\\
\ce{	CH2CF2	} (Ethene, 1,1-difluoro-)	&	11.81	&	11.67	&	10.28	&	11.04	\\
\ce{	CH3F	} (Methyl fluoride)	&	14.09	&	13.71	&	12.76	&	13.06	\\
\ce{	CF2Cl2	} (Difluorodichloromethane)	&	13.33	&	12.81	&	11.29	&	12.38	\\
\ce{	SiF2	} (Silicon difluoride)	&	11.04	&	10.04	&	8.32	&	9.79	\\ \hline
	MSE		&		&	-0.70 	&	-2.08 	&	-1.21 	\\
	MAE		&		&	0.84 	&	2.08 	&	1.25 	\\
	rms		&		&	1.07 	&	2.24 	&	1.48 	\\
\hline \hline
\end{longtable*}
\pagebreak

\begin{longtable*}{p{0.25\textwidth}m{0.25\textwidth}m{0.25\textwidth}m{0.25\textwidth}}
\caption{\label{table:IP133} Experimental molecular geometries (in angstrom) for IP131, EA115 and FG115 databases collected from the NIST database \cite{NIST}. The  integers following the molecule are in order the spin multiplicities of neutral species, cation and anion. The molecules with only the spin multiplicity of the neutral species shown are in neither EA115 nor FG115 database. The spin multiplicities of neutral species are experimental values specified in the NIST database \cite{NIST}. Each spin multiplicity of cations and anions is decided by CCSD(T)/aug-cc-pVTZ calculations, and corresponds to the lowest energy in between various spin multiplicities.}\\

\hline
\hline

\multicolumn{4}{l}{$\ce{H}$ (Hydrogen atom)~~~2~~~Null~~~1}\\
H\\
\hline

\multicolumn{4}{l}{$\ce{He}$ (Helium atom)~~~1~~~2~~~2}\\
He\\
\hline

\multicolumn{4}{l}{$\ce{Li}$ (Lithium atom)~~~2~~~1~~~1}\\
Li\\
\hline

\multicolumn{4}{l}{$\ce{Be}$ (Beryllium atom)~~~1~~~2~~~2}\\
Be\\
\hline

\multicolumn{4}{l}{$\ce{B}$ (Boron atom)~~~2~~~1~~~3}\\
B\\
\hline

\multicolumn{4}{l}{$\ce{C}$ (Carbon atom)~~~3~~~2~~~4}\\
C\\
\hline

\multicolumn{4}{l}{$\ce{N}$ (Nitrogen atom)~~~4~~~3~~~3}\\
N\\
\hline

\multicolumn{4}{l}{$\ce{O}$ (Oxygen atom)~~~3~~~4~~~2}\\
O\\
\hline

\multicolumn{4}{l}{$\ce{F}$ (Fluorine atom)~~~2~~~3~~~1}\\
F\\
\hline

\multicolumn{4}{l}{$\ce{Ne}$ (Neon atom)~~~1~~~2~~~2}\\
Ne\\
\hline

\multicolumn{4}{l}{$\ce{Na}$ (Sodium atom)~~~2~~~1~~~1}\\
Na\\
\hline

\multicolumn{4}{l}{$\ce{Mg}$ (Magnesium atom)~~~1~~~2~~~2}\\
Mg\\
\hline

\multicolumn{4}{l}{$\ce{Al}$ (Aluminum atom)~~~2~~~1~~~3}\\
Al\\
\hline

\multicolumn{4}{l}{$\ce{Si}$ (Silicon atom)~~~3~~~2~~~4}\\
Si\\
\hline

\multicolumn{4}{l}{$\ce{P}$ (Phosphorus atom)~~~4~~~3~~~3}\\
P\\
\hline

\multicolumn{4}{l}{$\ce{S}$ (Sulfur atom)~~~3~~~4~~~2}\\
S\\
\hline

\multicolumn{4}{l}{$\ce{Cl}$ (Chlorine atom)~~~2~~~3~~~1}\\
Cl\\
\hline

\multicolumn{4}{l}{$\ce{Ar}$ (Argon atom)~~~1~~~2~~~2}\\
Ar\\
\hline

\multicolumn{4}{l}{$\ce{CH3}$ (Methyl radical)~~~2~~~1~~~1}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 1.0790 & 0.0000 & 0.0000\\
H3 & -0.5395 & -0.9344 & 0.0000\\
H4 & -0.5395 & 0.9344 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH4}$ (Methane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.6276 & 0.6276 & 0.6276\\
H3 & 0.6276 & -0.6276 & -0.6276\\
H4 & -0.6276 & 0.6276 & -0.6276\\
H5 & -0.6276 & -0.6276 & 0.6276\\
\hline

\multicolumn{4}{l}{$\ce{NH}$ (Imidogen) ($^{3}{\Sigma}^{-}$)~~~3~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.0000 & 1.0362\\
\hline

\multicolumn{4}{l}{$\ce{NH2}$ (Amino radical)~~~2~~~3~~~1}\\
N1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.8036 & 0.6347\\
H3 & 0.0000 & -0.8036 & 0.6347\\
\hline

\multicolumn{4}{l}{$\ce{NH3}$ (Ammonia)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & -0.9377 & -0.3816\\
H3 & 0.8121 & 0.4689 & -0.3816\\
H4 & -0.8121 & 0.4689 & -0.3816\\
\hline

\multicolumn{4}{l}{$\ce{OH}$ (Hydroxyl radical)~~~2~~~3~~~1}\\
O1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.0000 & 0.9697\\
\hline

\multicolumn{4}{l}{$\ce{H2O}$ (Water)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.1173\\
H2 & 0.0000 & 0.7572 & -0.4692\\
H3 & 0.0000 & -0.7572 & -0.4692\\
\hline

\multicolumn{4}{l}{$\ce{HF}$ (Hydrogen fluoride)~~~1~~~2~~~2}\\
F1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.0000 & 0.9168\\
\hline

\multicolumn{4}{l}{$\ce{SiH3}$ (Silyl)~~~2~~~1~~~1}\\
Si1 & 0.0000 & 0.0000 & 0.0819\\
H2 & 0.0000 & 1.3928 & -0.3820\\
H3 & 1.2062 & -0.6964 & -0.3820\\
H4 & -1.2062 & -0.6964 & -0.3820\\
\hline

\multicolumn{4}{l}{$\ce{SiH4}$ (Silane)~~~1~~~2~~~2}\\
Si1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.8544 & 0.8544 & 0.8544\\
H3 & -0.8544 & -0.8544 & 0.8544\\
H4 & -0.8544 & 0.8544 & -0.8544\\
H5 & 0.8544 & -0.8544 & -0.8544\\
\hline

\multicolumn{4}{l}{$\ce{PH3}$ (Phosphine)~~~1~~~2~~~2}\\
P1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & -1.1932 & -0.7717\\
H3 & 1.0333 & 0.5966 & -0.7717\\
H4 & -1.0333 & 0.5966 & -0.7717\\
\hline

\multicolumn{4}{l}{$\ce{H2S}$ (Hydrogen sulfide)~~~1~~~2~~~2}\\
S1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.9569 & 0.9208\\
H3 & 0.0000 & -0.9569 & 0.9208\\
\hline

\multicolumn{4}{l}{$\ce{HCl}$ (Hydrogen chloride)~~~1~~~2~~~2}\\
Cl1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.0000 & 1.2746\\
\hline

\multicolumn{4}{l}{$\ce{C2H2}$ (Acetylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6013\\
C2 & 0.0000 & 0.0000 & -0.6013\\
H3 & 0.0000 & 0.0000 & 1.6644\\
H4 & 0.0000 & 0.0000 & -1.6644\\
\hline

\multicolumn{4}{l}{$\ce{C2H4}$ (Ethylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6695\\
C2 & 0.0000 & 0.0000 & -0.6695\\
H3 & 0.0000 & 0.9289 & 1.2321\\
H4 & 0.0000 & -0.9289 & 1.2321\\
H5 & 0.0000 & 0.9289 & -1.2321\\
H6 & 0.0000 & -0.9289 & -1.2321\\
\hline

\multicolumn{4}{l}{$\ce{C2H6}$ (Ethane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.7680\\
C2 & 0.0000 & 0.0000 & -0.7680\\
H3 & -1.0192 & 0.0000 & 1.1573\\
H4 & 0.5096 & 0.8826 & 1.1573\\
H5 & 0.5096 & -0.8826 & 1.1573\\
H6 & 1.0192 & 0.0000 & -1.1573\\
H7 & -0.5096 & -0.8826 & -1.1573\\
H8 & -0.5096 & 0.8826 & -1.1573\\
\hline

\multicolumn{4}{l}{$\ce{HCN}$ (Hydrogen cyanide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 0.0000 & 0.0000 & 1.0640\\
N3 & 0.0000 & 0.0000 & -1.1560\\
\hline

\multicolumn{4}{l}{$\ce{CO}$ (Carbon monoxide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 0.0000 & 1.1283\\
\hline

\multicolumn{4}{l}{$\ce{HCO}$ (Formyl radical)~~~2~~~1~~~1}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
H2 & 1.0800 & 0.0000 & 0.0000\\
O3 & -0.5899 & 1.0427 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{H2CO}$ (Formaldehyde)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 1.2050\\
C2 & 0.0000 & 0.0000 & 0.0000\\
H3 & 0.0000 & 0.9429 & -0.5876\\
H4 & 0.0000 & -0.9429 & -0.5876\\
\hline

\multicolumn{4}{l}{$\ce{CH3OH}$ (Methyl alcohol)~~~1~~~2~~~2}\\
C1 & -0.0503 & 0.6685 & 0.0000\\
O2 & -0.0503 & -0.7585 & 0.0000\\
H3 & -1.0807 & 1.0417 & 0.0000\\
H4 & 0.4650 & 1.0417 & 0.8924\\
H5 & 0.4650 & 1.0417 & -0.8924\\
H6 & 0.8544 & -1.0677 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{N2}$ (Nitrogen diatomic)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & 0.5488\\
N2 & 0.0000 & 0.0000 & -0.5488\\
\hline

\multicolumn{4}{l}{$\ce{N2H4}$ (Hydrazine)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.7230 & -0.1123\\
N2 & 0.0000 & -0.7230 & -0.1123\\
H3 & -0.4470 & 1.0031 & 0.7562\\
H4 & 0.4470 & -1.0031 & 0.7562\\
H5 & 0.9663 & 1.0031 & 0.0301\\
H6 & -0.9663 & -1.0031 & 0.0301\\
\hline

\multicolumn{4}{l}{$\ce{NO}$ (Nitric oxide)~~~2~~~1~~~3}\\
O1 & 0.0000 & 0.0000 & 0.0000\\
N2 & 0.0000 & 0.0000 & 1.1508\\
\hline

\multicolumn{4}{l}{$\ce{O2}$ (Oxygen diatomic) ($^{3}{\Sigma}_{g}$)~~~3~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 0.0000 & 1.2075\\
\hline

\multicolumn{4}{l}{$\ce{H2O2}$ (Hydrogen peroxide)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.7375 & -0.0528\\
O2 & 0.0000 & -0.7375 & -0.0528\\
H3 & 0.8190 & 0.8170 & 0.4220\\
H4 & -0.8190 & -0.8170 & 0.4220\\
\hline

\multicolumn{4}{l}{$\ce{F2}$ (Fluorine diatomic)~~~1~~~2~~~2}\\
F1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.0000 & 0.0000 & 1.4119\\
\hline

\multicolumn{4}{l}{$\ce{CO2}$ (Carbon dioxide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 0.0000 & 1.1621\\
O3 & 0.0000 & 0.0000 & -1.1621\\
\hline

\multicolumn{4}{l}{$\ce{P2}$ (Phosphorus diatomic)~~~1~~~2~~~2}\\
P1 & 0.0000 & 0.0000 & 0.0000\\
P2 & 0.0000 & 0.0000 & 1.8934\\
\hline

\multicolumn{4}{l}{$\ce{S2}$ (Sulfur diatomic) ($^{3}{\Sigma}_{g}$)~~~3~~~2~~~2}\\
S1 & 0.0000 & 0.0000 & 0.0000\\
S2 & 0.0000 & 0.0000 & 1.8892\\
\hline

\multicolumn{4}{l}{$\ce{Cl2}$ (Chlorine diatomic)~~~1~~~2~~~2}\\
Cl1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 0.0000 & 1.9879\\
\hline

\multicolumn{4}{l}{$\ce{NaCl}$ (Sodium Chloride)~~~1~~~2~~~2}\\
Na1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 0.0000 & 2.3608\\
\hline

\multicolumn{4}{l}{$\ce{SiO}$ (Silicon monoxide)~~~1~~~2~~~2}\\
Si1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 0.0000 & 1.5097\\
\hline

\multicolumn{4}{l}{$\ce{CS}$ (Carbon monosulfide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
S2 & 0.0000 & 0.0000 & 1.5349\\
\hline

\multicolumn{4}{l}{$\ce{ClO}$ (Monochlorine monoxide)~~~2~~~3~~~1}\\
O1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 0.0000 & 1.5696\\
\hline

\multicolumn{4}{l}{$\ce{ClF}$ (Chlorine monofluoride)~~~1~~~2~~~2}\\
F1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 0.0000 & 1.6283\\
\hline

\multicolumn{4}{l}{$\ce{Si2H6}$ (Disilane)~~~1~~~2~~~2}\\
Si1 & 0.0000 & 0.0000 & 1.1600\\
Si2 & 0.0000 & 0.0000 & -1.1600\\
H3 & 0.0000 & 1.3865 & 1.6483\\
H4 & -1.2008 & -0.6933 & 1.6483\\
H5 & 1.2008 & -0.6933 & 1.6483\\
H6 & 0.0000 & -1.3865 & -1.6483\\
H7 & -1.2008 & 0.6933 & -1.6483\\
H8 & 1.2008 & 0.6933 & -1.6483\\
\hline

\multicolumn{4}{l}{$\ce{CH3Cl}$ (Methyl chloride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 0.0000 & 1.7810\\
H3 & 1.0424 & 0.0000 & -0.3901\\
H4 & -0.5212 & 0.9027 & -0.3901\\
H5 & -0.5212 & -0.9027 & -0.3901\\
\hline

\multicolumn{4}{l}{$\ce{CH3SH}$ (Methanethiol)~~~1~~~2~~~2}\\
C1 & -0.8500 & -0.0344 & -0.2000\\
S2 & 0.9000 & -0.5125 & -0.1219\\
H3 & 1.4219 & 0.5781 & 0.4250\\
H4 & -0.9406 & 0.8688 & -0.8219\\
H5 & -1.4219 & -0.8688 & -0.6469\\
H6 & -1.2031 & 0.1656 & 0.8219\\
\hline

\multicolumn{4}{l}{$\ce{SO2}$ (Sulfur dioxide)~~~1~~~2~~~2}\\
S1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 1.2371 & 0.7215\\
O3 & 0.0000 & -1.2371 & 0.7215\\
\hline

\multicolumn{4}{l}{$\ce{BF3}$ (Borane, trifluoro-)~~~1~~~2~~~2}\\
B1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.0000 & 1.3070 & 0.0000\\
F3 & 1.1319 & -0.6535 & 0.0000\\
F4 & -1.1319 & -0.6535 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{BCl3}$ (Borane, trichloro-)~~~1~~~2~~~2}\\
B1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 1.7421 & 0.0000\\
Cl3 & 1.5087 & -0.8711 & 0.0000\\
Cl4 & -1.5087 & -0.8711 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{AlCl3}$ (Aluminum trichloride)~~~1~~~2~~~2}\\
Al1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 0.0000 & 2.0600 & 0.0000\\
Cl3 & 1.7840 & -1.0300 & 0.0000\\
Cl4 & -1.7840 & -1.0300 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CF4}$ (Carbon tetrafluoride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.7593 & 0.7593 & 0.7593\\
F3 & -0.7593 & -0.7593 & 0.7593\\
F4 & -0.7593 & 0.7593 & -0.7593\\
F5 & 0.7593 & -0.7593 & -0.7593\\
\hline

\multicolumn{4}{l}{$\ce{CCl4}$ (Carbon tetrachloride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
Cl2 & 1.0202 & 1.0202 & 1.0202\\
Cl3 & -1.0202 & -1.0202 & 1.0202\\
Cl4 & -1.0202 & 1.0202 & -1.0202\\
Cl5 & 1.0202 & -1.0202 & -1.0202\\
\hline

\multicolumn{4}{l}{$\ce{OCS}$ (Carbonyl sulfide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 0.0000 & 1.1600\\
S3 & 0.0000 & 0.0000 & -1.5600\\
\hline

\multicolumn{4}{l}{$\ce{CS2}$ (Carbon disulfide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
S2 & 0.0000 & 0.0000 & 1.5540\\
S3 & 0.0000 & 0.0000 & -1.5540\\
\hline

\multicolumn{4}{l}{$\ce{CF2O}$ (Carbonic difluoride)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 1.3143\\
C2 & 0.0000 & 0.0000 & 0.1403\\
F3 & 0.0000 & 1.0614 & -0.6309\\
F4 & 0.0000 & -1.0614 & -0.6309\\
\hline

\multicolumn{4}{l}{$\ce{SiF4}$ (Silicon tetrafluoride)~~~1~~~2~~~2}\\
Si1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.8972 & 0.8972 & 0.8972\\
F3 & -0.8972 & -0.8972 & 0.8972\\
F4 & -0.8972 & 0.8972 & -0.8972\\
F5 & 0.8972 & -0.8972 & -0.8972\\
\hline

\multicolumn{4}{l}{$\ce{N2O}$ (Nitrous oxide)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & -1.1998\\
N2 & 0.0000 & 0.0000 & -0.0716\\
O3 & 0.0000 & 0.0000 & 1.1126\\
\hline

\multicolumn{4}{l}{$\ce{NF3}$ (Nitrogen trifluoride)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & 0.4731\\
F2 & 0.0000 & 1.2279 & -0.1226\\
F3 & 1.0634 & -0.6140 & -0.1226\\
F4 & -1.0634 & -0.6140 & -0.1226\\
\hline

\multicolumn{4}{l}{$\ce{PF3}$ (Phosphorus trifluoride)~~~1~~~2~~~2}\\
P1 & 0.0000 & 0.0000 & 0.4602\\
F2 & 0.0000 & 1.3578 & -0.2557\\
F3 & 1.1759 & -0.6789 & -0.2557\\
F4 & -1.1759 & -0.6789 & -0.2557\\
\hline

\multicolumn{4}{l}{$\ce{O3}$ (Ozone)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 1.0885 & 0.6697\\
O3 & 0.0000 & -1.0885 & 0.6697\\
\hline

\multicolumn{4}{l}{$\ce{F2O}$ (Difluorine monoxide)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.6074\\
F2 & 0.0000 & 1.1063 & -0.2700\\
F3 & 0.0000 & -1.1063 & -0.2700\\
\hline

\multicolumn{4}{l}{$\ce{ClF3}$ (Chlorine trifluoride)~~~1~~~2~~~2}\\
Cl1 & 0.0000 & 0.0000 & 0.3572\\
F2 & 0.0000 & 0.0000 & -1.2408\\
F3 & 0.0000 & 1.6964 & 0.2831\\
F4 & 0.0000 & -1.6964 & 0.2831\\
\hline

\multicolumn{4}{l}{$\ce{C2F4}$ (Tetrafluoroethylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6555\\
C2 & 0.0000 & 0.0000 & -0.6555\\
F3 & 0.0000 & 1.0961 & 1.3893\\
F4 & 0.0000 & -1.0961 & 1.3893\\
F5 & 0.0000 & -1.0961 & -1.3893\\
F6 & 0.0000 & 1.0961 & -1.3893\\
\hline

\multicolumn{4}{l}{$\ce{CF3CN}$ (Acetonitrile, trifluoro-)~~~1}\\
C1 & 0.0000 & 0.0000 & -0.3406\\
C2 & 0.0000 & 0.0000 & 1.1518\\
N3 & 0.0000 & 0.0000 & 2.3054\\
F4 & 0.0000 & 1.2540 & -0.7780\\
F5 & 1.0860 & -0.6270 & -0.7780\\
F6 & -1.0860 & -0.6270 & -0.7780\\
\hline

\multicolumn{4}{l}{$\ce{CH3CCH}$ (Propyne)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & -1.2455\\
C2 & 0.0000 & 0.0000 & 0.2135\\
C3 & 0.0000 & 0.0000 & 1.4195\\
H4 & 0.0000 & 0.0000 & 2.4755\\
H5 & 0.0000 & 1.0465 & -1.6003\\
H6 & 0.9063 & -0.5232 & -1.6003\\
H7 & -0.9063 & -0.5232 & -1.6003\\
\hline

\multicolumn{4}{l}{$\ce{CH2CCH2}$ (Allene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
C2 & 0.0000 & 0.0000 & 1.3080\\
C3 & 0.0000 & 0.0000 & -1.3080\\
H4 & 0.0000 & 0.9327 & 1.8662\\
H5 & 0.0000 & -0.9327 & 1.8662\\
H6 & 0.9327 & 0.0000 & -1.8662\\
H7 & -0.9327 & 0.0000 & -1.8662\\
\hline

\multicolumn{4}{l}{$\ce{C3H4}$ (Cyclopropene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.8628\\
C2 & 0.0000 & 0.6476 & -0.5001\\
C3 & 0.0000 & -0.6476 & -0.5001\\
H4 & 0.0000 & 1.5745 & -1.0386\\
H5 & 0.0000 & -1.5745 & -1.0386\\
H6 & 0.9154 & 0.0000 & 1.4509\\
H7 & -0.9154 & 0.0000 & 1.4509\\
\hline

\multicolumn{4}{l}{$\ce{C3H6}$ (Cyclopropane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.8666 & 0.0000\\
C2 & 0.7505 & -0.4333 & 0.0000\\
C3 & -0.7505 & -0.4333 & 0.0000\\
H4 & 0.0000 & 1.4525 & 0.9108\\
H5 & 1.2579 & -0.7262 & 0.9108\\
H6 & -1.2579 & -0.7262 & 0.9108\\
H7 & 0.0000 & 1.4525 & -0.9108\\
H8 & 1.2579 & -0.7262 & -0.9108\\
H9 & -1.2579 & -0.7262 & -0.9108\\
\hline

\multicolumn{4}{l}{$\ce{C3H8}$ (Propane)~~~1}\\
C1 & 0.0000 & 0.5863 & -0.0000\\
C2 & -1.2681 & -0.2626 & 0.0000\\
C3 & 1.2681 & -0.2626 & -0.0000\\
H4 & 0.0000 & 1.2449 & 0.8760\\
H5 & -0.0003 & 1.2453 & -0.8758\\
H6 & -2.1576 & 0.3742 & 0.0000\\
H7 & 2.1576 & 0.3743 & -0.0000\\
H8 & -1.3271 & -0.9014 & 0.8800\\
H9 & -1.3271 & -0.9014 & -0.8800\\
H10 & 1.3271 & -0.9014 & -0.8800\\
H11 & 1.3272 & -0.9014 & 0.8800\\
\hline

\multicolumn{4}{l}{$\ce{CH3CCCH3}$ (2-Butyne)~~~1}\\
C1 & 0.0000 & 0.0000 & 0.6070\\
C2 & 0.0000 & 0.0000 & -0.6070\\
C3 & 0.0000 & 0.0000 & 2.0750\\
C4 & 0.0000 & 0.0000 & -2.0750\\
H5 & 0.0000 & 1.0440 & 2.4695\\
H6 & -0.9041 & -0.5220 & 2.4695\\
H7 & 0.9041 & -0.5220 & 2.4695\\
H8 & 0.0000 & 1.0440 & -2.4695\\
H9 & 0.9041 & -0.5220 & -2.4695\\
H10 & -0.9041 & -0.5220 & -2.4695\\
\hline

\multicolumn{4}{l}{$\ce{C4H6}$ (Cyclobutene)~~~1}\\
C1 & 0.0000 & 0.6710 & 0.8107\\
C2 & 0.0000 & -0.6710 & 0.8107\\
C3 & 0.0000 & 0.7821 & -0.7023\\
C4 & 0.0000 & -0.7821 & -0.7023\\
H5 & 0.0000 & 1.4165 & 1.5962\\
H6 & 0.0000 & -1.4165 & 1.5962\\
H7 & 0.8986 & 1.2425 & -1.1233\\
H8 & -0.8986 & -1.2425 & -1.1233\\
H9 & -0.8986 & 1.2425 & -1.1233\\
H10 & 0.8986 & -1.2425 & -1.1233\\
\hline

\multicolumn{4}{l}{$\ce{CH3CH(CH3)CH3}$ (Isobutane)~~~1}\\
C1 & 0.0000 & 0.0000 & 0.3650\\
H2 & 0.0000 & 0.0000 & 1.4730\\
C3 & 0.0000 & 1.4528 & -0.0987\\
C4 & 1.2582 & -0.7264 & -0.0987\\
C5 & -1.2582 & -0.7264 & -0.0987\\
H6 & 0.0000 & 1.4867 & -1.1931\\
H7 & 1.2875 & -0.7433 & -1.1931\\
H8 & -1.2875 & -0.7433 & -1.1931\\
H9 & 0.8941 & 1.9575 & 0.2821\\
H10 & -0.8941 & 1.9575 & 0.2821\\
H11 & 1.2482 & -1.7530 & 0.2821\\
H12 & 2.1422 & -0.2045 & 0.2821\\
H13 & -2.1422 & -0.2045 & 0.2821\\
H14 & -1.2482 & -1.7530 & 0.2821\\
\hline

\multicolumn{4}{l}{$\ce{C6H6}$ (Benzene)~~~1}\\
C1 & 0.0000 & 1.3970 & 0.0000\\
C2 & 1.2098 & 0.6985 & 0.0000\\
C3 & 1.2098 & -0.6985 & 0.0000\\
C4 & 0.0000 & -1.3970 & 0.0000\\
C5 & -1.2098 & -0.6985 & 0.0000\\
C6 & -1.2098 & 0.6985 & 0.0000\\
H7 & 0.0000 & 2.4810 & 0.0000\\
H8 & 2.1486 & 1.2405 & 0.0000\\
H9 & 2.1486 & -1.2405 & 0.0000\\
H10 & 0.0000 & -2.4810 & 0.0000\\
H11 & -2.1486 & -1.2405 & 0.0000\\
H12 & -2.1486 & 1.2405 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH2F2}$ (Methane, difluoro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.5003\\
H2 & -0.9029 & 0.0000 & 1.1002\\
H3 & 0.9029 & 0.0000 & 1.1002\\
F4 & 0.0000 & 1.0962 & -0.2890\\
F5 & 0.0000 & -1.0962 & -0.2890\\
\hline

\multicolumn{4}{l}{$\ce{CHF3}$ (Methane, trifluoro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.3086\\
H2 & 0.0000 & 0.0000 & 1.4066\\
F3 & 0.0000 & 1.2609 & -0.1207\\
F4 & 1.0920 & -0.6305 & -0.1207\\
F5 & -1.0920 & -0.6305 & -0.1207\\
\hline

\multicolumn{4}{l}{$\ce{CH2Cl2}$ (Methylene chloride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.7761\\
H2 & -0.8854 & 0.0000 & 1.3734\\
H3 & 0.8854 & 0.0000 & 1.3734\\
Cl4 & 0.0000 & 1.4675 & -0.2178\\
Cl5 & 0.0000 & -1.4675 & -0.2178\\
\hline

\multicolumn{4}{l}{$\ce{CHCl3}$ (Chloroform)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.5231\\
H2 & 0.0000 & 0.0000 & 1.5961\\
Cl3 & 0.0000 & 1.6562 & -0.0928\\
Cl4 & 1.4343 & -0.8281 & -0.0928\\
Cl5 & -1.4343 & -0.8281 & -0.0928\\
\hline

\multicolumn{4}{l}{$\ce{CH3NO2}$ (Methane, nitro-)~~~1~~~2~~~2}\\
C1 & 1.4008 & 0.0000 & 0.0000\\
N2 & -0.0878 & 0.0000 & 0.0000\\
H3 & 1.7215 & -1.0392 & 0.0000\\
H4 & 1.7215 & 0.5196 & 0.9000\\
H5 & 1.7215 & 0.5196 & -0.9000\\
O6 & -0.6498 & 1.0874 & 0.0000\\
O7 & -0.6498 & -1.0874 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH3SiH3}$ (Methyl silane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & -1.2367\\
Si2 & 0.0000 & 0.0000 & 0.6319\\
H3 & 0.0000 & -1.0237 & -1.6272\\
H4 & -0.8866 & 0.5119 & -1.6272\\
H5 & 0.8866 & 0.5119 & -1.6272\\
H6 & 0.0000 & 1.3893 & 1.1514\\
H7 & -1.2031 & -0.6946 & 1.1514\\
H8 & 1.2031 & -0.6946 & 1.1514\\
\hline

\multicolumn{4}{l}{$\ce{HCOOH}$ (Formic acid)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.4199 & 0.0000\\
O2 & -1.0543 & -0.4121 & 0.0000\\
O3 & 1.1506 & 0.0721 & 0.0000\\
H4 & -0.0799 & 1.5140 & 0.0000\\
H5 & -0.6905 & -1.3134 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH3CONH2}$ (Acetamide)~~~1~~~2~~~2}\\
C1 & -1.3674 & -0.3302 & 0.0013\\
C2 & 0.0720 & 0.1552 & -0.0019\\
N3 & 1.0259 & -0.8416 & -0.0326\\
O4 & 0.3726 & 1.3376 & 0.0057\\
H5 & -2.0656 & 0.5484 & -0.0612\\
H6 & -1.5426 & -1.0080 & -0.8780\\
H7 & -1.5719 & -0.9088 & 0.9430\\
H8 & 2.0050 & -0.5675 & 0.0710\\
H9 & 0.7853 & -1.8244 & 0.1113\\
\hline

\multicolumn{4}{l}{$\ce{C2H5N}$ (Aziridine)~~~1}\\
N1 & -0.0037 & 0.8559 & -0.1934\\
H2 & -0.0140 & 1.4040 & 0.6620\\
C3 & -0.7380 & -0.4043 & 0.0261\\
C4 & 0.7425 & -0.3952 & 0.0380\\
H5 & -1.2757 & -0.4486 & 0.9652\\
H6 & -1.2332 & -0.8641 & -0.8216\\
H7 & 1.2820 & -0.7584 & -0.8280\\
H8 & 1.2404 & -0.5270 & 0.9918\\
\hline

\multicolumn{4}{l}{$\ce{C2N2}$ (Cyanogen)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6950\\
C2 & 0.0000 & 0.0000 & -0.6950\\
N3 & 0.0000 & 0.0000 & 1.8450\\
N4 & 0.0000 & 0.0000 & -1.8450\\
\hline

\multicolumn{4}{l}{$\ce{CH3NHCH3}$ (Dimethylamine)~~~1}\\
N1 & 0.0934 & -0.5520 & 0.0000\\
H2 & -0.6454 & -1.2544 & 0.0000\\
C3 & -0.0220 & 0.2554 & 1.2139\\
C4 & -0.0220 & 0.2554 & -1.2139\\
H5 & -0.9221 & 0.8833 & 1.2437\\
H6 & -0.9221 & 0.8833 & -1.2437\\
H7 & 0.8440 & 0.9287 & 1.2609\\
H8 & 0.8440 & 0.9287 & -1.2609\\
H9 & -0.0138 & -0.3909 & 2.0843\\
H10 & -0.0138 & -0.3909 & -2.0843\\
\hline

\multicolumn{4}{l}{$\ce{CH2CO}$ (Ketene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
C2 & 0.0000 & 0.0000 & 1.3150\\
O3 & 0.0000 & 0.0000 & 2.4750\\
H4 & 0.0000 & 0.9451 & -0.5206\\
H5 & 0.0000 & -0.9451 & -0.5206\\
\hline

\multicolumn{4}{l}{$\ce{C2H4O}$ (Ethylene oxide)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.8517\\
C2 & 0.0000 & 0.7297 & -0.3725\\
C3 & 0.0000 & -0.7297 & -0.3725\\
H4 & -0.9230 & 1.2565 & -0.5859\\
H5 & 0.9230 & 1.2565 & -0.5859\\
H6 & 0.9230 & -1.2565 & -0.5859\\
H7 & -0.9230 & -1.2565 & -0.5859\\
\hline

\multicolumn{4}{l}{$\ce{C2H2O2}$ (Ethanedial)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.7630 & 0.0000\\
C2 & 0.0000 & -0.7630 & 0.0000\\
H3 & 1.0481 & 1.1907 & 0.0000\\
H4 & -1.0481 & -1.1907 & 0.0000\\
O5 & -1.0367 & 1.3908 & 0.0000\\
O6 & 1.0367 & -1.3908 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH3CH2OH}$ (Ethanol)~~~1~~~2~~~2}\\
C1 & 1.1879 & -0.3829 & 0.0000\\
C2 & 0.0000 & 0.5526 & 0.0000\\
O3 & -1.1867 & -0.2472 & 0.0000\\
H4 & -1.9237 & 0.3850 & 0.0000\\
H5 & 2.0985 & 0.2306 & 0.0000\\
H6 & 1.1184 & -1.0093 & 0.8869\\
H7 & 1.1184 & -1.0093 & -0.8869\\
H8 & -0.0227 & 1.1812 & 0.8852\\
H9 & -0.0227 & 1.1812 & -0.8852\\
\hline

\multicolumn{4}{l}{$\ce{CH3OCH3}$ (Dimethyl ether)~~~1~~~2~~~2}\\
O1 & 0.0000 & 0.0000 & 0.5952\\
C2 & 0.0000 & 1.1669 & -0.1963\\
C3 & 0.0000 & -1.1669 & -0.1963\\
H4 & 0.0000 & 2.0489 & 0.4542\\
H5 & 0.0000 & -2.0489 & 0.4542\\
H6 & 0.8950 & 1.1787 & -0.8287\\
H7 & -0.8950 & 1.1787 & -0.8287\\
H8 & -0.8950 & -1.1787 & -0.8287\\
H9 & 0.8950 & -1.1787 & -0.8287\\
\hline

\multicolumn{4}{l}{$\ce{C2H4S}$ (Thiirane)~~~1~~~2~~~2}\\
S1 & 0.0000 & 0.0000 & 0.8622\\
C2 & 0.0000 & 0.7421 & -0.7942\\
C3 & 0.0000 & -0.7421 & -0.7942\\
H4 & -0.9174 & 1.2493 & -1.0661\\
H5 & 0.9174 & 1.2493 & -1.0661\\
H6 & 0.9174 & -1.2493 & -1.0661\\
H7 & -0.9174 & -1.2493 & -1.0661\\
\hline

\multicolumn{4}{l}{$\ce{CH3SOCH3}$ (Dimethyl sulfoxide)~~~1}\\
S1 & 0.0000 & 0.1432 & 0.4202\\
O2 & 0.0000 & 1.4024 & -0.3667\\
C3 & 1.3425 & -0.8664 & -0.2227\\
C4 & -1.3425 & -0.8664 & -0.2227\\
H5 & 2.2553 & -0.4311 & 0.0751\\
H6 & -2.2553 & -0.4311 & 0.0751\\
H7 & 1.3057 & -1.8579 & 0.2349\\
H8 & 1.2255 & -0.9383 & -1.3113\\
H9 & -1.3057 & -1.8579 & 0.2349\\
H10 & -1.2255 & -0.9383 & -1.3113\\
\hline

\multicolumn{4}{l}{$\ce{CH2CHF}$ (Ethene, fluoro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.4476 & 0.0000\\
C2 & 1.1877 & -0.1487 & 0.0000\\
F3 & -1.1356 & -0.2769 & 0.0000\\
H4 & -0.2349 & 1.5038 & 0.0000\\
H5 & 1.2321 & -1.2348 & 0.0000\\
H6 & 2.0966 & 0.4290 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH3CH2Cl}$ (Ethyl chloride)~~~1~~~2~~~2}\\
C1 & 1.5949 & -0.3563 & -0.0000\\
C2 & 0.4757 & 0.6568 & -0.0004\\
H3 & 2.5527 & 0.1648 & 0.0000\\
H4 & 1.5351 & -0.9919 & -0.8828\\
H5 & 1.5347 & -0.9917 & 0.8828\\
Cl6 & -1.1206 & -0.1505 & -0.0005\\
H7 & 0.5089 & 1.2945 & -0.8790\\
H8 & 0.4949 & 1.2796 & 0.8893\\
\hline

\multicolumn{4}{l}{$\ce{CH2CHCl}$ (Ethene, chloro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 1.3320\\
C2 & 0.0000 & 0.0000 & 0.0000\\
Cl3 & 0.0000 & 1.4589 & 2.2543\\
H4 & 0.0000 & -0.9058 & 1.9384\\
H5 & 0.0000 & 0.9249 & -0.5557\\
H6 & 0.0000 & -0.9391 & -0.5313\\
\hline

\multicolumn{4}{l}{$\ce{CH3COCl}$ (Acetyl Chloride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.5272 & 0.0000\\
C2 & 1.4961 & 0.6994 & 0.0000\\
O3 & -0.8349 & 1.3710 & 0.0000\\
Cl4 & -0.4665 & -1.2092 & 0.0000\\
H5 & 1.7591 & 1.7726 & 0.0000\\
H6 & 1.9367 & 0.2285 & 0.8973\\
H7 & 1.9367 & 0.2285 & -0.8973\\
\hline

\multicolumn{4}{l}{$\ce{CH2ClCH2CH3}$ (Propane, 1-chloro-)~~~1}\\
Cl1 & 1.7375 & 0.1388 & 0.0000\\
C2 & 0.0000 & 0.5937 & 0.0000\\
H3 & -0.1639 & 1.2199 & 0.9054\\
H4 & -0.1639 & 1.2199 & -0.9054\\
C5 & -0.8957 & -0.6405 & 0.0000\\
H6 & -0.6638 & -1.2607 & 0.8947\\
H7 & -0.6638 & -1.2607 & -0.8947\\
C8 & -2.3710 & -0.2543 & 0.0000\\
H9 & -2.6338 & 0.3458 & 0.8998\\
H10 & -2.6338 & 0.3458 & -0.8998\\
H11 & -3.0133 & -1.1633 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{N(CH3)3}$ (Trimethylamine)~~~1}\\
N1 & 0.0000 & -0.0000 & -0.3852\\
C2 & -0.9758 & -0.9757 & 0.0634\\
C3 & 1.3330 & -0.3571 & 0.0634\\
C4 & -0.3572 & 1.3328 & 0.0634\\
H5 & -1.0253 & -1.0252 & 1.1492\\
H6 & 1.4006 & -0.3752 & 1.1492\\
H7 & -0.3753 & 1.4004 & 1.1492\\
H8 & -1.9833 & -0.7091 & -0.3156\\
H9 & -0.7093 & -1.9833 & -0.3156\\
H10 & 1.6060 & -1.3629 & -0.3156\\
H11 & 2.0722 & 0.3776 & -0.3156\\
H12 & 0.3774 & 2.0722 & -0.3156\\
H13 & -1.3631 & 1.6057 & -0.3156\\
\hline

\multicolumn{4}{l}{$\ce{C4H4O}$ (Furan)~~~1}\\
O1 & 0.0000 & 0.0000 & 1.1626\\
C2 & 0.0000 & 1.0920 & 0.3487\\
C3 & 0.0000 & -1.0920 & 0.3487\\
C4 & 0.0000 & 0.7169 & -0.9596\\
C5 & 0.0000 & -0.7169 & -0.9596\\
H6 & 0.0000 & 2.0473 & 0.8439\\
H7 & 0.0000 & -2.0473 & 0.8439\\
H8 & 0.0000 & 1.3509 & -1.8290\\
H9 & 0.0000 & -1.3509 & -1.8290\\
\hline

\multicolumn{4}{l}{$\ce{C4H5N}$ (Pyrrole)~~~1}\\
N1 & 0.0000 & 0.0000 & 1.1218\\
H2 & 0.0000 & 0.0000 & 2.1178\\
C3 & 0.0000 & 1.1209 & 0.3341\\
C4 & 0.0000 & -1.1209 & 0.3341\\
C5 & 0.0000 & 0.7076 & -0.9847\\
C6 & 0.0000 & -0.7076 & -0.9847\\
H7 & 0.0000 & 2.1084 & 0.7614\\
H8 & 0.0000 & -2.1084 & 0.7614\\
H9 & 0.0000 & 1.3566 & -1.8429\\
H10 & 0.0000 & -1.3566 & -1.8429\\
\hline

\multicolumn{4}{l}{$\ce{NO2}$ (Nitrogen dioxide)~~~2~~~1~~~1}\\
N1 & 0.0000 & 0.0000 & 0.0000\\
O2 & 0.0000 & 1.0989 & 0.4653\\
O3 & 0.0000 & -1.0989 & 0.4653\\
\hline

\multicolumn{4}{l}{$\ce{SF6}$ (Sulfur Hexafluoride)~~~1}\\
S1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.0000 & 0.0000 & 1.5607\\
F3 & 0.0000 & 1.5607 & 0.0000\\
F4 & 1.5607 & 0.0000 & 0.0000\\
F5 & 0.0000 & -1.5607 & 0.0000\\
F6 & -1.5607 & 0.0000 & 0.0000\\
F7 & 0.0000 & 0.0000 & -1.5607\\
\hline

\multicolumn{4}{l}{$\ce{CFCl3}$ (Trichloromonofluoromethane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.2472\\
F2 & 0.0000 & 0.0000 & 1.5922\\
Cl3 & 0.0000 & 1.6732 & -0.3101\\
Cl4 & 1.4491 & -0.8366 & -0.3101\\
Cl5 & -1.4491 & -0.8366 & -0.3101\\
\hline

\multicolumn{4}{l}{$\ce{CF3Cl}$ (Methane, chlorotrifluoro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & -0.3471\\
Cl2 & 0.0000 & 0.0000 & 1.4049\\
F3 & 0.0000 & 1.2425 & -0.8074\\
F4 & 1.0760 & -0.6212 & -0.8074\\
F5 & -1.0760 & -0.6212 & -0.8074\\
\hline

\multicolumn{4}{l}{$\ce{CF3Br}$ (Bromotrifluoromethane)~~~1}\\
C1 & 0.0000 & 0.0000 & -0.8088\\
Br2 & 0.0000 & 0.0000 & 1.1146\\
F3 & 0.0000 & 1.2455 & -1.2651\\
F4 & 1.0787 & -0.6228 & -1.2651\\
F5 & -1.0787 & -0.6228 & -1.2651\\
\hline

\multicolumn{4}{l}{$\ce{HCCF}$ (Fluoroacetylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & -0.0942\\
C2 & 0.0000 & 0.0000 & -1.2922\\
F3 & 0.0000 & 0.0000 & 1.1848\\
H4 & 0.0000 & 0.0000 & -2.3452\\
\hline

\multicolumn{4}{l}{$\ce{HCCCN}$ (Cyanoacetylene)~~~1~~~2~~~2}\\
N1 & 0.0000 & 0.0000 & 1.9018\\
C2 & 0.0000 & 0.0000 & 0.7413\\
C3 & 0.0000 & 0.0000 & -0.6351\\
C4 & 0.0000 & 0.0000 & -1.8409\\
H5 & 0.0000 & 0.0000 & -2.9033\\
\hline

\multicolumn{4}{l}{$\ce{C4N2}$ (2-Butynedinitrile)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 2.5100\\
C2 & 0.0000 & 0.0000 & 3.7000\\
C3 & 0.0000 & 0.0000 & 1.1400\\
C4 & 0.0000 & 0.0000 & 5.0700\\
N5 & 0.0000 & 0.0000 & 0.0000\\
N6 & 0.0000 & 0.0000 & 6.2100\\
\hline

\multicolumn{4}{l}{$\ce{C2N2}$ (Cyanogen)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6950\\
C2 & 0.0000 & 0.0000 & -0.6950\\
N3 & 0.0000 & 0.0000 & 1.8450\\
N4 & 0.0000 & 0.0000 & -1.8450\\
\hline

\multicolumn{4}{l}{$\ce{C3O2}$ (Carbon suboxide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0308\\
C2 & 0.0000 & 1.2509 & 0.0123\\
C3 & 0.0000 & -1.2509 & 0.0123\\
O4 & 0.0000 & 2.3964 & -0.0207\\
O5 & 0.0000 & -2.3964 & -0.0207\\
\hline

\multicolumn{4}{l}{$\ce{FCN}$ (Cyanogen fluoride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.0000\\
F2 & 0.0000 & 0.0000 & -1.2620\\
N3 & 0.0000 & 0.0000 & 1.1590\\
\hline

\multicolumn{4}{l}{$\ce{C4H2}$ (Diacetylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.6890\\
C2 & 0.0000 & 0.0000 & -0.6890\\
C3 & 0.0000 & 0.0000 & 1.8940\\
C4 & 0.0000 & 0.0000 & -1.8940\\
H5 & 0.0000 & 0.0000 & 2.9520\\
H6 & 0.0000 & 0.0000 & -2.9520\\
\hline

\multicolumn{4}{l}{$\ce{H2CS}$ (Thioformaldehyde)~~~1~~~2~~~2}\\
S1 & 0.0000 & 0.0000 & 0.5846\\
C2 & 0.0000 & 0.0000 & -1.0262\\
H3 & 0.0000 & 0.9244 & -1.5980\\
H4 & 0.0000 & -0.9244 & -1.5980\\
\hline

\multicolumn{4}{l}{$\ce{CHONH2}$ (Formamide)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.4165 & 0.0000\\
O2 & 1.1942 & 0.2217 & 0.0000\\
N3 & -0.9373 & -0.5551 & 0.0000\\
H4 & -0.4299 & 1.4182 & 0.0000\\
H5 & -0.6608 & -1.5171 & 0.0000\\
H6 & -1.9020 & -0.2881 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH2CHCHO}$ (Acrolein)~~~1}\\
C1 & -0.1496 & -0.7423 & 0.0000\\
C2 & 0.0000 & 0.7200 & 0.0000\\
C3 & 1.2291 & 1.2662 & 0.0000\\
O4 & -1.2313 & -1.3044 & 0.0000\\
H5 & 0.8007 & -1.3120 & 0.0000\\
H6 & -0.9066 & 1.3142 & 0.0000\\
H7 & 1.3716 & 2.3428 & 0.0000\\
H8 & 2.1072 & 0.6273 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH2CCl2}$ (Ethene, 1,1-dichloro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 1.7363\\
C2 & 0.0000 & 0.0000 & 0.4123\\
H3 & 0.0000 & 0.9266 & 2.2713\\
H4 & 0.0000 & -0.9266 & 2.2713\\
Cl5 & 0.0000 & 1.4382 & -0.5128\\
Cl6 & 0.0000 & -1.4382 & -0.5128\\
\hline

\multicolumn{4}{l}{$\ce{C2HF3}$ (Trifluoroethylene)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.4436 & 0.0000\\
C2 & -0.7139 & -0.6916 & 0.0000\\
F3 & 1.3153 & 0.4857 & 0.0000\\
F4 & -0.5506 & 1.6388 & 0.0000\\
F5 & -0.0873 & -1.8784 & 0.0000\\
H6 & -1.8133 & -0.7269 & 0.0000\\
\hline

\multicolumn{4}{l}{$\ce{CH2CF2}$ (Ethene, 1,1-difluoro-)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 1.3851\\
C2 & 0.0000 & 0.0000 & 0.0701\\
H3 & 0.0000 & 0.9419 & 1.9094\\
H4 & 0.0000 & -0.9419 & 1.9094\\
F5 & 0.0000 & 1.0777 & -0.6972\\
F6 & 0.0000 & -1.0777 & -0.6972\\
\hline

\multicolumn{4}{l}{$\ce{CH3F}$ (Methyl fluoride)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & -0.6289\\
F2 & 0.0000 & 0.0000 & 0.7541\\
H3 & 0.0000 & 1.0201 & -1.0043\\
H4 & 0.8835 & -0.5101 & -1.0043\\
H5 & -0.8835 & -0.5101 & -1.0043\\
\hline

\multicolumn{4}{l}{$\ce{CF2Cl2}$ (Difluorodichloromethane)~~~1~~~2~~~2}\\
C1 & 0.0000 & 0.0000 & 0.3171\\
F2 & 0.0000 & 1.0758 & 1.1243\\
F3 & 0.0000 & -1.0758 & 1.1243\\
Cl4 & 1.4505 & 0.0000 & -0.6512\\
Cl5 & -1.4505 & 0.0000 & -0.6512\\
\hline

\multicolumn{4}{l}{$\ce{SiF2}$ (Silicon difluoride)~~~1~~~2~~~2}\\
Si1 & 0.0000 & 0.0000 & 0.5703\\
F2 & 0.0000 & 1.2249 & -0.4436\\
F3 & 0.0000 & -1.2249 & -0.4436\\

\hline
\hline
\end{longtable*}
\begin{tabular}{crrrrrr}
Atom & Reference & \textit{$\omega $}M05-D &  M05-2X & \textit{$\omega $}B97X-D \\ \hline
H & -313.76  & -311.52  &   -313.31  & -315.51  \\ 
He & -1822.12  & -1822.11  &   -1823.25  & -1824.57  \\ 
Li & -4692.56  & -4693.72  &   -4694.37  & -4699.80  \\ 
Be & -9203.92  & -9198.97  &   -9204.50  & -9202.60  \\ 
B & -15470.58  & -15466.17  &   -15471.98  & -15468.00  \\ 
C & -23748.12  & -23746.17  &   -23752.06  & -23745.12  \\ 
N & -34255.28  & -34254.32  &   -34260.32  & -34251.37  \\ 
O & -47105.50  & -47107.44  &   -47113.72  & -47103.64  \\ 
F & -62584.04  & -62587.59  &   -62593.80  & -62583.06  \\ 
Ne & -80909.66  & -80910.31  &   -80917.57  & -80906.81  \\ 
Na & -101816.42  & -101814.09  &   -101820.46  & -101818.06  \\ 
Mg & -125535.30  & -125538.45  &   -125549.12  & -125538.97  \\ 
Al & -152074.59  & -152077.17  &   -152084.44  & -152078.77  \\ 
Si & -181575.73  & -181577.53  &   -181581.20  & -181577.86  \\ 
P & -214143.51  & -214141.04  &   -214140.76  & -214140.27  \\ 
S & -249818.09  & -249817.74  &   -249815.58  & -249817.21  \\ 
Cl & -288747.57  & -288747.04  &   -288743.15  & -288746.55  \\ 
Ar & -331036.74  & -331035.35  &   -331028.07  & -331036.25  \\ \hline
MSE &  & 0.37  &   -3.01  & -0.05  \\ 
MAE &  & 2.02  &   5.10  & 2.51  \\ 
rms &  & 2.42  &   6.31  & 2.96  \\ 
\end{tabular}
\begin{tabular*}{\textwidth}{lcrrrrrr}
Reactions &  & $\Delta $\textit{E${}_{ref}$} & \textit{$\omega $}M05-D &   M05-2X & \textit{$\omega $}B97X-D \\ \hline
\textbf{Heavy-atom transfer reactions} &  &  &  &  &      \\ 
\ce{H + N2O $\rightarrow$ OH + N2} & \textit{V${}^{f}$} & 18.14 & 16.52  &   18.82  & 17.47  \\ 
 & \textit{V${}^{r}$} & 83.22 & 80.54  &   85.45  & 77.75  \\ 
\ce{H + FH $\rightarrow$ HF + H} & \textit{V${}^{f}$} & 42.18 &38.34  &   41.16  & 40.56  \\ 
 & \textit{V${}^{r}$} & 42.18 & 38.34 &   41.16  & 40.56  \\ 
\ce{H + ClH $\rightarrow$ HCl + H} & \textit{V${}^{f}$} & 18.00 & 17.83 &   19.64  & 18.19  \\ 
 & \textit{V${}^{r}$} & 18.00 & 17.83  &   19.64  & 18.19  \\ 
\ce{H + FCH3$\rightarrow$ HF + CH3} & \textit{V${}^{f}$} & 30.38 & 28.76 &   31.70  & 30.02  \\ 
 & \textit{V${}^{r}$} & 57.02 & 54.26  &   55.28  & 54.47  \\ 
\ce{H + F2 $\rightarrow$ HF + F} & \textit{V${}^{f}$} & 2.27 & -0.07  &   2.90  & -0.60  \\ 
 & \textit{V${}^{r}$} & 106.18 & 106.50 &   114.64  & 103.96  \\ 
\ce{CH3  + FCl $\rightarrow$ CH3F + Cl} & \textit{V${}^{f}$} & 7.43 & 4.22  &   4.04  & 2.76  \\ 
 & \textit{V${}^{r}$} & 60.17 & 57.63  &   59.94  & 56.55  \\ 
\textbf{Nucleophilic substitution reactions} &  &  &  &  &    \\ 
F${}^{-}$  + \ce{CH3F $\rightarrow$ FCH3}  + F${}^{-}$ & \textit{V${}^{f}$} & -0.34 & -1.79  &   -1.93  & -1.37  \\ 
 & \textit{V${}^{r}$} & -0.34 & -1.79  &   -1.93  & -1.37  \\ 
F${}^{-}\cdots$\ce{CH3F $\rightarrow$ FCH3}$\cdots$F${}^{-}$ & \textit{V${}^{f}$} & 13.38 & 12.98 &   14.01  & 12.85  \\ 
 & \textit{V${}^{r}$} & 13.38 & 12.98  &   14.01  & 12.85  \\ 
Cl${}^{-}$  + \ce{CH3Cl $\rightarrow$ ClCH3} + Cl${}^{-}$ & \textit{V${}^{f}$} & 3.10 &2.29  &   0.75  & 3.70  \\ 
 & \textit{V${}^{r}$} & 3.10 & 2.29  &   0.75  & 3.70  \\ 
Cl${}^{-}\cdots$\ce{CH3Cl $\rightarrow$ ClCH3}$\cdots$Cl${}^{-}$ & \textit{V${}^{f}$} & 13.61 &12.85  &   12.01  & 14.30  \\ 
 & \textit{V${}^{r}$} & 13.61 & 12.85  &   12.01  & 14.30  \\ 
F${}^{-}$  + \ce{CH3Cl $\rightarrow$ FCH3}  + Cl${}^{-}$ & \textit{V${}^{f}$} & -12.54 & -14.38  &   -15.89  & -13.58  \\ 
 & \textit{V${}^{r}$} & 20.11 &21.65  &   21.86  & 21.26  \\ 
F${}^{-}$$\cdots$\ce{CH3Cl $\rightarrow$ FCH3}$\cdots$Cl${}^{-}$ & \textit{V${}^{f}$} & 2.89 & 2.41 &   2.13  & 3.07  \\ 
 & \textit{V${}^{r}$} & 29.62 &31.11  &   31.97  & 30.50  \\ 
OH${}^{-}$ + \ce{CH3F $\rightarrow$ HOCH3} + F${}^{-}$ & \textit{V${}^{f}$} & -2.78 & -3.96 &   -4.22  & -3.31  \\ 
 & \textit{V${}^{r}$} & 17.33 & 16.05  &   15.54  & 17.90  \\ 
OH${}^{-}$$\cdots$\ce{CH3F $\rightarrow$ HOCH3}$\cdots$F${}^{-}$ & \textit{V${}^{f}$} & 10.96 & 10.32 &   11.14  & 10.57  \\ 
 & \textit{V${}^{r}$} & 47.20 &49.33  &   48.84  & 49.20  \\ 
\textbf{Unimolecular and association reactions} &  &  &  &  &      \\ 
\ce{H + N2$\rightarrow$ HN2} & \textit{V${}^{f}$} & 14.69 & 11.94&   14.65  & 12.32  \\ 
 & \textit{V${}^{r}$} & 10.72 &12.01  &   13.07  & 13.40  \\ 
\ce{H + CO $\rightarrow$ HCO} & \textit{V${}^{f}$} & 3.17 &2.91  &   4.96  & 3.37  \\ 
 & \textit{V${}^{r}$} & 22.68 & 24.38  &   25.23  & 26.20  \\ 
\ce{H + C2H4 $\rightarrow$ CH3CH2}  & \textit{V${}^{f}$} & 1.72 & 2.46 &  3.68  & 3.03  \\ 
 & \textit{V${}^{r}$} & 41.75 &44.44  &   44.88  & 45.37  \\ 
\ce{CH3  + C2H4  $\rightarrow$ CH3CH2CH2}  & \textit{V${}^{f}$} & 6.85 &4.13  &   4.09  & 4.57  \\ 
 & \textit{V${}^{r}$} & 32.97 & 33.17  &   32.57  & 33.85  \\ 
HCN $\rightarrow$ HNC  & \textit{V${}^{f}$} & 48.16 &44.78  &   46.45  & 46.42  \\ 
 & \textit{V${}^{r}$} & 33.11 & 31.56 &   33.10  & 33.27  \\ \hline
MSE  &  &  & -0.94  &   0.13  & -0.45  \\ 
MAE  &  &  & 1.57  &   1.75  & 1.51  \\ 
rms  &  &  & 1.89  &   2.24  & 2.00  \\ 
\end{tabular*}
\begin{tabular*}{\textwidth}{lcrrrrrr}
Reactions &  & $\Delta E{}_{ref}$ & $\omega $M05-D &   M05-2X & $\omega $B97X-D \\ \hline
\ce{H + HCl $\rightarrow$ H2 + Cl} & ${V}^{f}$ & 5.7 & 3.61  &   4.82  & 4.08  \\ 
 & ${V}^{r}$ & 8.7 & 4.68  &   5.94  & 4.58  \\ 
\ce{OH + H2 $\rightarrow$ H + H2O} & ${V}^{f}$ & 5.1 & 1.94  &   4.61  & 2.22  \\ 
 & ${V}^{r}$ & 21.2 & 18.69  &   21.90  & 18.77  \\ 
\ce{CH3  + H2  $\rightarrow$ H + CH4} & ${V}^{f}$ & 12.1 & 9.14  &   11.72  & 9.06  \\ 
 & ${V}^{r}$ & 15.3 & 13.35  &   16.07  & 13.54  \\ 
\ce{OH + CH4 $\rightarrow$ CH3 + H2O} & ${V}^{f}$ & 6.7 & 2.53  &   4.69  & 3.04  \\ 
 & ${V}^{r}$ & 19.6 & 15.06  &   17.64  & 15.11  \\ 
\ce{H + H2 $\rightarrow$ H2 + H} & ${V}^{f}$ & 9.6 & 8.83  &   12.66  & 9.21  \\ 
 & ${V}^{r}$ & 9.6 & 8.83  &   12.66  & 9.21  \\ 
\ce{OH + NH3 $\rightarrow$ H2O + NH2} & ${V}^{f}$ & 3.2 & -0.14  &   2.67  & -0.02  \\ 
 & ${V}^{r}$ & 12.7 & 9.73  &   12.41  & 9.69  \\ 
\ce{HCl + CH3  $\rightarrow$ Cl + CH4} & ${V}^{f}$ & 1.7 & -1.60  &   -1.30  & -1.86  \\ 
 & ${V}^{r}$ & 7.9 & 3.69  &   4.17  & 3.11  \\ 
\ce{OH + C2H6  $\rightarrow$ H2O + C2H5} & ${V}^{f}$ & 3.4 & -0.28  &   2.19  & 0.17  \\ 
 & ${V}^{r}$ & 19.9 & 16.88  &   19.24  & 16.57  \\ 
\ce{F + H2 $\rightarrow$ HF + H} & ${V}^{f}$ & 1.8 & -2.22  &   0.10  & -3.70  \\ 
 & ${V}^{r}$ & 33.4 & 30.78  &   33.40  & 29.01  \\ 
\ce{O + CH4 $\rightarrow$ OH + CH3} & ${V}^{f}$ & 13.7 & 8.85  &   10.62  & 9.20  \\ 
 & ${V}^{r}$ & 8.1 & 4.39  &   5.50  & 4.67  \\ 
\ce{H + PH3 $\rightarrow$ PH2 + H2} & ${V}^{f}$ & 3.1 & 2.21  &   4.25  & 3.28  \\ 
 & ${V}^{r}$ & 23.2 & 23.45  &   25.62  & 23.46  \\ 
\ce{H + HO $\rightarrow$ H2 + O} & ${V}^{f}$ & 10.7 & 7.90  &   10.38  & 8.84  \\ 
 & ${V}^{r}$ & 13.1 & 8.15  &   11.16  & 8.89  \\ 
\ce{H + H2S $\rightarrow$ H2 + HS} & ${V}^{f}$ & 3.5 & 3.24  &   5.42  & 4.05  \\ 
 & ${V}^{r}$ & 17.3 & 16.10  &   18.21  & 16.31  \\ 
\ce{O + HCl $\rightarrow$ OH + Cl} & ${V}^{f}$ & 9.8 & 4.95  &   7.01  & 5.47  \\ 
 & ${V}^{r}$ & 10.4 & 5.78  &   7.35  & 5.91  \\ 
\ce{NH2  + CH3  $\rightarrow$ CH4  + NH} & ${V}^{f}$ & 8.0 & 5.41  &   7.10  & 5.65  \\ 
 & ${V}^{r}$ & 22.4 & 18.17  &   20.33  & 18.41  \\ 
\ce{NH2  + C2H5  $\rightarrow$ C2H6  + NH} & ${V}^{f}$ & 7.5 & 7.09  &   8.56  & 7.26  \\ 
 & ${V}^{r}$ & 18.3 & 15.22  &   17.68  & 15.69  \\ 
\ce{C2H6  + NH2  $\rightarrow$ NH3  + C2H5} & ${V}^{f}$ & 10.4 & 7.97  &   10.11  & 8.60  \\ 
 & ${V}^{r}$ & 17.4 & 15.26  &   17.42  & 15.29  \\ 
\ce{NH2  + CH4 $\rightarrow$ CH3  + NH3} & ${V}^{f}$ & 14.5 & 10.81  &   12.71  & 11.28  \\ 
 & ${V}^{r}$ & 17.8 & 13.47  &   15.91  & 13.65  \\ 
\ce{s-trans~ cis-C5H8 $\rightarrow$ s-trans~ cis-C5H8} & ${V}^{f}$ & 38.4 & 37.23  &   39.06  & 39.07  \\ 
 & ${V}^{r}$ & 38.4 & 37.23  &   39.06  & 39.07  \\ \hline
MSE &  &  & -2.82  &   -0.65  & -2.57  \\ 
MAE &  &  & 2.83  &   1.51  & 2.70  \\ 
rms &  &  & 3.16  &   1.83  & 3.10  \\
\end{tabular*}
\begin{tabular*}{\textwidth}{lrrrrrr}
Complex [Symmetry] & $\Delta E{}_{ref}$ & $\omega $M05-D &  M05-2X & $\omega $B97X-D \\ \hline
\textbf{Hydrogen bonded complexes} &  &  &  &    \\ 
\ce{(NH3)2  [C$_{2h}$]} & -3.133 & -3.00  &  -3.12  & -3.08  \\ 
\ce{(H2O)2  [C$_s$]} & -4.989 & -4.89  &  -5.08  & -4.97  \\ 
Formic acid dimer [C${}_{2h}$] & -18.753 & -18.98  &  -19.41  & -19.28  \\ 
Formamide dimer [C${}_{2h}$] & -16.062 & -15.65  &  -15.81  & -16.17  \\ 
Uracil dimer [C${}_{2h}$] & -20.641 & -19.90  &  -19.64  & -20.43  \\ 
2-pyridoxine$\cdot$2-aminopyridine [C$_1$] & -16.934 & -16.40  &  -15.36  & -17.06  \\ 
Adenine$\cdot$thymine WC [C$_1$] & -16.660 & -15.87  &  -14.84  & -16.46  \\ 
MSE &  & 0.35  &  0.56  & -0.04  \\ 
MAE &  & 0.42  &  0.77  & 0.18  \\ 
\textbf{Dispersion complexes} &  &  &  &    \\ 
\ce{(CH4)2  [D$_{3d}$]} & -0.527 & -0.65  &  -0.51  & -0.57  \\ 
\ce{(C2H4)2  [D$_{2d}$]} & -1.472 & -1.70  &  -1.42  & -1.79  \\ 
Benzene$\cdot$\ce{CH4  [C3]} & -1.448 & -1.68  &  -1.13  & -1.70  \\ 
Benzene dimer [C${}_{2h}$] & -2.654 & -3.55  &  -1.38  & -3.16  \\ 
Pyrazine dimer [C$_s$] & -4.255 & -4.40  &  -2.95  & -4.27  \\ 
Uracil dimer [C$_2$] & -9.805 & -9.83  &  -8.32  & -9.79  \\ 
Indole$\cdot$benzene [C$_1$] & -4.524 & -5.47  &  -2.57  & -5.10  \\ 
Adenine$\cdot$thymine stack [C$_1$] & -11.730 & -12.00  &  -9.40  & -11.86  \\ 
MSE &  & -0.36 &  1.09  & -0.23  \\ 
MAE &  & 0.36 &  1.09  & 0.23  \\ 
\textbf{Mixed complexes} &  &  &  &    \\ 
Ethene$\cdot$ethine [C$_{2v}$ ] & -1.496 & -1.52  &  -1.44  & -1.63  \\ 
Benzene$\cdot$H2O [C$_s$] & -3.275 & -3.60  &  -3.57  & -3.50  \\ 
Benzene$\cdot$NH3  [C$_s$] & -2.312 & -2.54  &  -2.23  & -2.53  \\ 
Benzene$\cdot$HCN [C$_s$] & -4.541 & -4.76  &  -4.90  & -4.79  \\ 
Benzene dimer [C$_{2v}$ ] & -2.717 & -2.88  &  -1.97  & -2.89  \\ 
Indole$\cdot$benzene T-shape [C$_1$] & -5.627 & -5.85  &  -4.76  & -5.64  \\ 
Phenol dimer [C$_1$] & -7.097 & -6.89  &  -6.03  & -6.99  \\ 
MSE &  & -0.14  &  0.31  & -0.13  \\ 
MAE &  & 0.20  &  0.50  & 0.16  \\ \hline
MSE &  & -0.06  &  0.67  & -0.14  \\ 
MAE &  & 0.33  &  0.80  & 0.19  \\ 
rms &  & 0.42  &  1.06  & 0.25  \\ 
\end{tabular*}
\begin{tabular*}{\textwidth}{lrrrrrr}
Reactions & $\Delta E{}_{ref}$ & $\omega $M05-D & M05-2X & $\omega $B97X-D \\ \hline
\ce{H + N2O $\rightarrow$ OH + N2} & -65.08 & -64.03  &  -66.63  & -60.28  \\ 
\ce{H + FCH3$\rightarrow$ HF + CH3} & -26.64 & -25.50  &  -23.58  & -24.44  \\ 
\ce{H + F2 $\rightarrow$ HF + F} & -103.91 & -106.58  &  -111.74  & -104.56  \\ 
\ce{CH3  + FCl$\rightarrow$ CH3F + Cl} & -52.74 & -53.41  &  -55.90  & -53.79  \\ 
F${}^{-}$  + \ce{CH3Cl $\rightarrow$ FCH3}  + Cl${}^{-}$ & -32.65 & -36.03  &  -37.75  & -34.84  \\ 
F${}^{-}$$\cdots$\ce{CH3Cl $\rightarrow$ FCH3}$\cdots$Cl${}^{-}$ & -26.73 & -28.71  &  -29.84  & -27.43  \\ 
OH${}^{-}$ + \ce{CH3F $\rightarrow$ HOCH3} + F${}^{-}$ & -20.11 & -20.02  &  -19.76  & -21.21  \\ 
OH${}^{-}$$\cdots$\ce{CH3F $\rightarrow$ HOCH3}$\cdots$F${}^{-}$ & -36.24 & -39.01  &  -37.70  & -38.63  \\ 
H + \ce{N2$\rightarrow$ HN2} & 3.97 & -0.07  &  1.58  & -1.09  \\ 
H + CO $\rightarrow$ HCO & -19.51 & -21.47  &  -20.27  & -22.83  \\ 
H + \ce{C2H4 $\rightarrow$ CH3CH2} & -40.03 & -41.98  &  -41.20  & -42.35  \\ 
\ce{CH3  + C2H4  $\rightarrow$ CH3CH2CH2} & -26.12 & -29.04  &  -28.48  & -29.28  \\ 
HCN $\rightarrow$ HNC & 15.05 & 13.22  &  13.35  & 13.16  \\ 
H + HCl $\rightarrow$ \ce{H2}+ Cl & -3.0 & -1.08  &  -1.12  & -0.49  \\ 
OH + \ce{H2 $\rightarrow$ H + H2O} & -16.1 & -16.75  &  -17.29  & -16.55  \\ 
\ce{CH3  + H2  $\rightarrow$ H + CH4} & -3.2 & -4.22  &  -4.35  & -4.48  \\ 
OH + \ce{CH4 $\rightarrow$ CH3 + H2O} & -12.9 & -12.53  &  -12.94  & -12.07  \\ 
OH + \ce{NH3 $\rightarrow$ H2O + NH2} & -9.5 & -9.87  &  -9.75  & -9.71  \\ 
HCl + \ce{CH3  $\rightarrow$ Cl + CH4} & -6.2 & -5.29  &  -5.47  & -4.98  \\ 
OH + \ce{C2H6  $\rightarrow$ H2O + C2H5} & -16.5 & -17.16  &  -17.06  & -16.40  \\ 
F + \ce{H2} $\rightarrow$ HF + H & -31.6 & -33.00  &  -33.29  & -32.71  \\ 
O + \ce{CH4$\rightarrow$ OH + CH3} & 5.6 & 4.46  &  5.13  & 4.53  \\ 
H + \ce{PH3$\rightarrow$ PH2 + H2} & -20.1 & -21.25  &  -21.37  & -20.18  \\ 
H + HO $\rightarrow$ \ce{H2}+ O & -2.4 & -0.25  &  -0.78  & -0.05  \\ 
H + \ce{H2S $\rightarrow$ H2} + HS & -13.8 & -12.87  &  -12.79  & -12.25  \\ 
O + HCl $\rightarrow$ OH + Cl & -0.6 & -0.83  &  -0.34  & -0.45  \\ 
\ce{NH2  + CH3  $\rightarrow$ CH4}  + NH & -14.4 & -12.76  &  -13.23  & -12.76  \\ 
\ce{NH2  + C2H5  $\rightarrow$ C2H6}  + NH & -10.8 & -8.13  &  -9.11  & -8.43  \\ 
\ce{C2H6  + NH2  $\rightarrow$ NH3  + C2H5} & -7.0 & -7.29  &  -7.31  & -6.69  \\ 
\ce{NH2  + CH4  $\rightarrow$ CH3  + NH3} & -3.3 & -2.66  &  -3.20  & -2.37  \\ \hline
MSE &  & -0.58  &  -0.86 & -0.24 \\ 
MAE &  & 1.49  &  1.65  & 1.63 \\ 
rms &  & 1.79  &  2.29  & 2.06  \\ 
\end{tabular*}
\begin{tabular*}{\textwidth}{lrrrrrr}
Complex & $\Delta $\textit{E${}_{ref}$} & \textit{$\omega $}M05-D &  M05-2X & \textit{$\omega $}B97X-D \\ \hline
\textbf{Charge-transfer complexes} &  &  &  &  \\ 
\ce{C2H4$\cdots$F2} & 1.06 & 0.79 &  1.00 & 0.78 \\ 
\ce{NH3$\cdots$F2} & 1.81 & 1.41 &  1.44 & 1.50 \\ 
\ce{C2H2}$\cdots$ClF & 3.81 & 3.82 &  4.51 & 3.66 \\ 
HCN$\cdots$ClF & 4.86 & 4.21 &  4.72 & 4.21 \\ 
\ce{NH3$\cdots$Cl2} & 4.88 & 4.61 &  5.02 & 4.81 \\ 
\ce{H2O}$\cdots$ClF & 5.36 & 5.21 &  5.83 & 5.18 \\ 
\ce{NH3}$\cdots$ClF & 10.62 & 10.64 &  11.07 & 11.12 \\ 
MSE &  & -0.24 &  0.17 & -0.16 \\ 
MAE &  & 0.25 &  0.33 & 0.31 \\ 
\textbf{Dipole-dipole interaction complexes} &  &  &  &  \\ 
\ce{H2S$\cdots$H2S} & 1.66 & 1.44 &  1.42 & 1.54 \\ 
HCl$\cdots$HCl & 2.01 & 1.62 &  1.71 & 1.69 \\ 
\ce{H2S}$\cdots$HCl & 3.35 & 3.26 &  3.23 & 3.38 \\ 
\ce{CH3Cl}$\cdots$HCl & 3.55 & 3.08 &  3.24 & 3.17 \\ 
HCN$\cdots$\ce{CH3SH} & 3.59 & 3.68 &  3.65 & 3.72 \\ 
\ce{CH3SH}$\cdots$HCl & 4.16 & 4.82 &  4.84 & 4.87 \\ 
MSE &  & -0.07 &  -0.04 & 0.01 \\ 
MAE &  & 0.32 &  0.28 & 0.28 \\ 
\textbf{Weak interaction complexes}&  &  &  &   \\ 
He$\cdots$Ne & 0.04 & -0.02 &  0.04 & 0.00 \\ 
He$\cdots$Ar & 0.06 & -0.03 &  0.07 & 0.00 \\ 
Ne$\cdots$Ne & 0.08 & -0.03 &  0.07 & -0.02 \\ 
Ne$\cdots$Ar & 0.13 & -0.02 &  0.13 & -0.01 \\ 
\ce{CH4}$\cdots$Ne & 0.22 & 0.13 &  0.20 & 0.13 \\ 
\ce{C6H6}$\cdots$Ne & 0.47 & 0.44 &  0.62 & 0.24 \\ 
\ce{CH4$\cdots$CH4} & 0.51 & 0.68 &  0.51 & 0.60 \\ 
MSE &  & -0.05 &  0.02 & -0.08 \\ 
MAE &  & 0.10 &  0.03 & 0.11 \\ 
\textbf{Hydrogen-bonded DNA base pairs} &  &  &  &  \\ 
G$\cdots$A HB & -11.30  & -12.63  &  -10.82  & -13.48  \\ 
C$\cdots$G WC & -30.70  & -31.42  & - -30.66  & -32.45  \\ 
G$\cdots$C WC & -31.40  & -31.34  &  -30.67  & -32.28  \\ 
MSE &  & -0.67  &  0.42  & -1.60  \\ 
MAE &  & 0.70  &  0.42  & 1.60  \\ 
\textbf{Interstrand base pairs}&  &  &  &   \\ 
G$\cdots$G IS & -5.20  & -5.38  &  -4.80  & -5.43  \\ 
G$\cdots$G IS & 0.80  & 0.88  &  2.38  & 1.15  \\ 
C$\cdots$C IS & 3.10  & 3.34  &  3.75  & 3.29  \\ 
MSE &  & 0.04  &  0.88  & 0.10  \\ 
MAE &  & 0.17  &  0.88  & 0.25  \\ 
\textbf{Stacked base pairs}&  &  &  &   \\ 
A$\cdots$G S & -6.50  & -6.84  &  -3.61  & -6.66  \\ 
C$\cdots$G S & -12.40  & -11.09  & -8.57  & -10.83  \\ 
G$\cdots$C S & -11.60  & -11.26  &  -8.78  & -11.06  \\ 
MSE &  & 0.44  &  3.18  & 0.65  \\ 
MAE &  & 0.66  &  3.18  & 0.76  \\ \hline
MSE &  & -0.11 &  0.50 & -0.15 \\ 
MAE &  & 0.31 &  0.61 & 0.43 \\
\end{tabular*}
